Southern Massive Stars at High Angular Resolution: Observational Campaign and Companion Detection

Multiplicity is one of the most fundamental observable properties of massive O-type stars and offers a promising way to discriminate between massive star formation theories. Nevertheless, companions at separations between 1 and 100 mas remain mostly unknown due to intrinsic observational limitations. [...] The Southern MAssive Stars at High angular resolution survey (SMASH+) was designed to fill this gap by providing the first systematic interferometric survey of Galactic massive stars. We observed 117 O-type stars with VLTI/PIONIER and 162 O-type stars with NACO/SAM, respectively probing the separation ranges 1-45 and 30-250mas and brightness contrasts of Delta H < 4 and Delta H < 5. Taking advantage of NACO's field-of-view, we further uniformly searched for visual companions in an 8''-radius down to Delta H = 8. This paper describes the observations and data analysis, reports the discovery of almost 200 new companions in the separation range from 1mas to 8'' and presents the catalog of detections, including the first resolved measurements of over a dozen known long-period spectroscopic binaries. Excluding known runaway stars for which no companions are detected, 96 objects in our main sample (DEC < 0 deg; H<7.5) were observed both with PIONIER and NACO/SAM. The fraction of these stars with at least one resolved companion within 200mas is 0.53. Accounting for known but unresolved spectroscopic or eclipsing companions, the multiplicity fraction at separation < 8'' increases to f_m = 0.91 +/- 0.03. The fraction of luminosity class V stars that have a bound companion reaches 100% at 30mas while their average number of physically connected companions within 8'' is f_c = 2.2 +/- 0.3. This demonstrates that massive stars form nearly exclusively in multiple systems. Additionally, the nine non-thermal (NT) radio emitters observed by SMASH+ are all resolved [...]

==> (inline-0) <==
\begin{deluxetable}{cclllccllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{\label{tab: targets}\smash\ survey main target list}
\tablehead{\multicolumn{2}{c}{Instrum.}& \multicolumn{2}{c}{\hspace*{3mm} Object}              &\colhead{Sp.\ Type} &\colhead{R.A.} &\colhead{DEC.} &\colhead{$H$}&\colhead{\Ks}&\colhead{$V$\tablenotemark{a}}\\
            \colhead{PIO}&\colhead{SAM} &\colhead{HD/BD/CPD}& \colhead{Name}&\colhead{}          &\colhead{hh:mm:ss.sss}&\colhead{dd:am:as.ss}}
\startdata
y      &       y  &           HD\,52266 &               \nodata &   O9.5    III & 07:00:21.077&$-$05:49:35.95&  7.237&  7.265 & 7.213\\
y      &       y  &           HD\,53975 &               HR 2679 &   O7.5      V & 07:06:35.964&$-$12:23:38.23&  6.814&  6.819 & 6.473\\
y      &       y  &           HD\,54662 &               HR 2694 &     O7      V & 07:09:20.249&$-$10:20:47.64&  6.172&  6.206 & 6.212\\
y      &       y  &           HD\,55879 &               HR 2739 &   O9.7    III & 07:14:28.253&$-$10:18:58.50&  6.452&  6.502 & 6.018\\
y      &       y  &           HD\,57060 &                29 CMa &     O7     Ia & 07:18:40.378&$-$24:33:31.32&  5.190&  5.146 & 4.966\\
y      &       y  &           HD\,57061 &            $\tau$ CMa &     O9     II & 07:18:42.487&$-$24:57:15.78&  4.769&  4.786 & 4.390\\
y      &       y  &           HD\,68450 &               \nodata &   O9.7     II & 08:11:01.683&$-$37:17:32.55&  6.444&  6.474 & 6.442\\
y      &       y  &           HD\,71304 &               \nodata &     O9     II & 08:24:55.790&$-$44:18:03.01&  7.021&  6.927 & 8.187\\
y      &       y  &           HD\,73882 &                NX Vel &   O8.5     IV & 08:39:09.524&$-$40:25:09.28&  6.020&  5.917 & 7.211\\
y      &       y  &           HD\,74194 &                LM Vel &   O8.5  Ib-II & 08:40:47.792&$-$45:03:30.22&  6.887&  6.808 & 7.550\\
y      &       y  &           HD\,75211 &               \nodata &   O8.5     II & 08:47:01.592&$-$44:04:28.85&  6.535&  6.402 & 7.508\\
y      &       y  &           HD\,75759 &               \nodata &     O9      V & 08:50:21.017&$-$42:05:23.27&  6.255&  6.288 & 5.991\\
y      &       y  &           HD\,76341 &               \nodata &   O9.5     IV & 08:54:00.615&$-$42:29:08.75&  6.406&  6.317 & 7.167\\
y      &       y  &           HD\,76556 &               \nodata &     O6     IV & 08:55:07.144&$-$47:36:27.15&  7.141&  7.053 & 8.198\\
y      &       y  &           HD\,76968 &               \nodata &   O9.5     Ib & 08:57:28.850&$-$50:44:58.21&  6.757&  6.664 & 7.078\\
y      &       y  &   CPD$-$47\degr2963 &               \nodata &     O5      I & 08:57:54.620&$-$47:44:15.71&  6.060&  5.901 &{\it 8.45}\\ 
y      &       y  &     HD\,93129\,AaAb &               \nodata &     O2      I & 10:43:57.462&$-$59:32:51.27&  6.140&  6.014 & 7.010\\
--     &       y  &        HD\,93129\,B &               \nodata &   O3.5      V & 10:43:57.638&$-$59:32:53.50&  6.140&  6.014 &{\it 8.84}\\
y      &       y  &           HD\,93130 &              V661 Car &   O6.5    III & 10:44:00.371&$-$59:52:27.50&  7.257&  7.148 & 8.068\\
y      &       y  &           HD\,93160 &               \nodata &     O7    III & 10:44:07.267&$-$59:34:30.61&  7.142&  7.075 & 7.815\\
--     &       y  &        HD\,93161\,A &               \nodata &   O7.5      V & 10:44:08.840&$-$59:34:34.49&  7.024&  6.959 & 7.830\\
--     &       y  &        HD\,93161\,B &               \nodata &   O6.5     IV & 10:44:08.840&$-$59:34:34.49&  7.024&  6.959 & 7.830\\
y      &       y  &           HD\,93206 &                QZ Car &   O9.7     Ib & 10:44:22.910&$-$59:59:35.95&  5.393&  5.252 & 6.306\\
y      &       y  &           HD\,93205 &              V560 Car &   O3.5      V & 10:44:33.740&$-$59:44:15.46&  7.386&  7.342 & 7.746\\
y      &       y  &           HD\,93222 &               \nodata &     O7      V & 10:44:36.250&$-$60:05:28.88&  7.499&  7.436 & 8.102\\
y      &       y  &           HD\,93250 &               \nodata &     O4    III & 10:44:45.028&$-$59:33:54.67&  6.720&  6.706 & 7.365\\
y      &       y  &           HD\,93403 &               \nodata &     O5    III & 10:45:44.122&$-$59:24:28.15&  6.607&  6.540 & 7.272\\
y      &       y  &           HD\,93632 &               \nodata &     O5      I & 10:47:12.631&$-$60:05:50.80&  7.058&  6.854 & 8.356\\
y      &       y  &           HD\,93843 &               \nodata &     O5    III & 10:48:37.769&$-$60:13:25.53&  7.267&  7.234 & 7.319\\
y      &       y  &         HDE\,303492 &               \nodata &   O8.5     Ia & 10:51:52.753&$-$58:58:35.31&  7.107&  6.945 & 8.850\\
y      &       y  &           HD\,94963 &               \nodata &     O7     II & 10:56:35.786&$-$61:42:32.27&  7.349&  7.330 & 7.149\\
y      &       y  &           HD\,96670 &               \nodata &   O8.5     Ia & 11:07:13.933&$-$59:52:23.17&  7.069&  7.004 & 7.446\\
y      &       y  &           HD\,96917 &               \nodata &   O8.5     Ib & 11:08:42.620&$-$57:03:56.93&  6.821&  6.772 & 7.079\\
y      &       y  &           HD\,97253 &               \nodata &     O5    III & 11:10:42.046&$-$60:23:04.15&  6.712&  6.698 & 7.110\\
y      &       y  &          HD\,101131 &             V1051 Cen &   O5.5      V & 11:37:48.436&$-$63:19:23.51&  7.007&  6.997 & 7.142\\
y      &       y  &          HD\,101190 &               \nodata &     O6     IV & 11:38:09.912&$-$63:11:48.61&  7.175&  7.157 & 7.313\\
--     &       y  &          HD\,101205 &              V871 Cen &     O7     Ib & 11:38:20.375&$-$63:22:21.95&  6.296&  6.217 & 6.460\\
--     &       y  &          HD\,101436 &               \nodata &   O6.5      V & 11:39:49.961&$-$63:28:43.56&  7.419&  7.366 & 7.594\\
y      &       y  &       HD\,101545\,A &               \nodata &   O9.5     II & 11:40:37.007&$-$62:34:05.07&  6.316&  6.314 & 6.366\\
y      &       y  &          HD\,112244 &               \nodata &   O8.5    Iab & 12:55:57.134&$-$56:50:08.89&  5.282&  5.217 & 5.384\\
--     &       y  &          HD\,113904 &        $\theta$ Mus B &     O9    III & 13:08:07.048&$-$65:18:26.98&  7.136&  6.928 &{\it 5.53}\\
--     &       y  &          HD\,114737 &               \nodata &   O8.5    III & 13:13:45.528&$-$63:35:11.75&  7.487&  7.437 & 7.995\\
y      &       y  &       HD\,114886\,A &               \nodata &     O9    III & 13:14:44.381&$-$63:34:51.77&  6.553&  6.538 & 6.859\\
--     &       y  &          HD\,115071 &              V961 Cen &   O9.5    III & 13:16:04.802&$-$62:35:01.47&  7.299&  7.280 & 7.961\\
--     &       y  &          HD\,115455 &               \nodata &     O8    III & 13:18:35.360&$-$62:29:28.39&  7.461&  7.437 &{\it 9.97}\\
--     &       y  &          HD\,117856 &               \nodata &   O9.7     II & 13:34:43.414&$-$63:20:07.52&  6.806&  6.739 & 7.378\\
--     &       y  &          HD\,120678 &               \nodata &   O9.5      V & 13:52:56.414&$-$62:43:14.24&  7.129&  6.930 & 7.872\\
y      &       y  &          HD\,123590 &               \nodata &     O8      V & 14:10:43.969&$-$62:28:44.42&  7.225&  7.214 & 7.620\\
y      &       y  &       HD\,124314\,A &               \nodata &     O6    III & 14:15:01.616&$-$61:42:24.59&  6.118&  6.086 & 6.640\\
--     &       y  &          HD\,125206 &               \nodata &   O9.7     IV & 14:20:09.041&$-$61:04:54.61&  7.314&  7.271 & 7.920\\
y      &       y  &          HD\,125241 &               \nodata &   O8.5     Ib & 14:20:22.788&$-$60:53:22.26&  6.988&  6.862 & 8.276\\
y      &       y  &          HD\,135240 &          $\delta$ Cir &   O7.5      V & 15:16:56.894&$-$60:57:26.12&  5.216&  5.185 & 5.075\\
y      &       y  &          HD\,135591 &               HR 5680 &     O8     IV & 15:18:49.142&$-$60:29:46.80&  5.585&  5.599 & 5.457\\
y      &       y  &          HD\,148937 &               \nodata &     O6        & 16:33:52.387&$-$48:06:40.47&  5.744&  5.636 & 6.727\\
y      &       y  &          HD\,149038 &             $\mu$ Nor &   O9.7    Iab & 16:34:05.023&$-$44:02:43.14&  4.679&  4.612 & 4.910\\
y      &       y  &          HD\,149404 &              V918 Sco &   O8.5    Iab & 16:36:22.564&$-$42:51:31.91&  4.387&  4.191 & 5.475\\
--     &       y  &          HD\,149452 &               \nodata &     O9     IV & 16:37:10.514&$-$47:07:49.85&  7.477&  7.337 & 9.062\\
y      &       y  &          HD\,150135 &               \nodata &   O6.5      V & 16:41:19.446&$-$48:45:47.54&  6.302&  6.238 & 6.882\\
y      &       y  &          HD\,150136 &               \nodata &     O4      V & 16:41:20.445&$-$48:45:46.74&  5.090&  4.991 & 5.540\\
y      &       y  &          HD\,151003 &               \nodata &     O9    III & 16:46:34.194&$-$41:36:38.52&  6.509&  6.486 & 7.062\\
--     &       y  &      HD\,150958\,AB &               \nodata &   O6.5     Ia & 16:46:38.866&$-$47:05:24.65&  6.267&  6.150 & 7.294\\
--     &       y  &          HD\,151018 &               \nodata &     O9     Ib & 16:46:56.117&$-$45:53:14.33&  7.166&  7.016 & 8.717\\
--     &       y  &          HD\,151515 &               \nodata &     O7     II & 16:49:48.253&$-$42:00:06.20&  6.713&  6.653 & 7.169\\
y      &       y  &          HD\,151804 &              V973 Sco &     O8     Ia & 16:51:33.722&$-$41:13:49.92&  4.953&  4.795 & 5.231\\
y      &       y  &          HD\,152003 &               \nodata &   O9.5    Iab & 16:52:47.373&$-$41:47:09.00&  6.015&  5.914 & 7.031\\
y      &       y  &          HD\,152147 &               \nodata &   O9.7     Ib & 16:53:28.619&$-$42:07:17.06&  6.254&  6.170 & 7.277\\
--     &       y  &          HD\,152219 &             V1292 Sco &   O9.5    III & 16:53:55.606&$-$41:52:51.47&  7.171&  7.112 & 7.648\\
--     &       y  &          HD\,152218 &             V1294 Sco &     O9     IV & 16:53:59.989&$-$41:42:52.83&  7.101&  7.074 & 7.606\\
y      &       y  &          HD\,152233 &               \nodata &     O6     Ib & 16:54:03.591&$-$41:47:29.91&  6.145&  6.098 & 6.556\\
y      &       y  &          HD\,152246 &               \nodata &     O9      V & 16:54:05.300&$-$41:04:46.11&  6.836&  6.818 & 7.315\\
y      &       y  &          HD\,152248 &             V1007 Sco &     O7     Ib & 16:54:10.063&$-$41:49:30.12&  5.583&  5.502 & 6.131\\
y      &       y  &          HD\,152247 &               \nodata &   O9.5    III & 16:54:11.517&$-$41:38:30.96&  6.614&  6.592 & 7.172\\
y      &       y  &          HD\,152249 &               HR 6263 &    OC9    Iab & 16:54:11.641&$-$41:50:57.27&  5.839&  5.754 & 6.463\\
--     &       y  &   CPD$-$41\degr7733 &               \nodata &     O9     IV & 16:54:13.222&$-$41:50:32.52&  7.460&  7.398 &{\it 7.90}\\
y      &       y  &         HDE\,326331 &               \nodata &     O8     IV & 16:54:25.958&$-$41:49:55.89&  6.927&  6.908 & 7.546\\
y      &       y  &          HD\,152314 &               \nodata &   O9.5     IV & 16:54:32.003&$-$41:48:18.86&  7.243&  7.132 & 7.866\\
y      &       y  &          HD\,152405 &              \nodata  &   O9.7     II & 16:54:55.371&$-$40:31:29.38&  6.857&  6.801 & 7.201\\
y      &       y  &          HD\,152408 &              \nodata  &    O8:     Ia & 16:54:58.505&$-$41:09:03.08&  5.090&  4.904 & 5.792\\
y      &       y  &          HD\,152424 &              \nodata  &  OC9.2     Ia & 16:55:03.331&$-$42:05:27.00&  5.220&  5.059 & 6.311\\
y      &       y  &          HD\,152386 &              \nodata  &    O6:     Ia & 16:55:06.451&$-$44:59:21.37&  6.617&  6.475 & 8.126\\
y      &       y  &          HD\,152623 &              \nodata  &     O7      V & 16:56:15.026&$-$40:39:35.76&  6.336&  6.298 &{\it 6.68}\\
y      &       y  &          HD\,152723 &              \nodata  &   O6.5    III & 16:56:54.676&$-$40:30:44.39&  6.813&  6.758 & 7.208\\
y      &       y  &         HDE\,322417 &              \nodata  &   O6.5     IV & 16:58:55.392&$-$40:14:33.34&  7.373&  7.160 &10.155\\
y      &       y  &          HD\,153426 &              \nodata  &     O9 II-III & 17:01:13.007&$-$38:12:11.88&  7.075&  7.010 & 7.470\\
y      &       y  &          HD\,154368 &             V1074 Sco &   O9.2    Iab & 17:06:28.371&$-$35:27:03.76&  4.851&  4.754 & 6.133\\
y      &       y  &          HD\,154643 &              \nodata  &   O9.7    III & 17:08:13.983&$-$35:00:15.68&  6.538&  6.533 & 7.165\\
y      &       y  &          HD\,154811 &              \nodata  &   O9.7    Iab & 17:09:53.086&$-$47:01:53.19&  5.851&  5.788 & 6.921\\
y      &       y  &          HD\,155806 &             V1075 Sco &   O7.5      V & 17:15:19.247&$-$33:32:54.30&  5.683&  5.591 & 5.526\\
y      &       y  &          HD\,155889 &               \nodata &   O9.5     IV & 17:15:50.752&$-$33:44:13.21&  6.581&  6.591 & 6.552\\
--     &       y  &          HD\,155913 &               \nodata &   O4.5      V & 17:16:26.336&$-$42:40:04.13&  7.003&  6.912 & 8.256\\
y      &       y  &          HD\,156154 &               \nodata &   O7.5     Ib & 17:17:27.009&$-$35:32:12.00&  6.444&  6.356 & 8.051\\
y      &       y  &          HD\,156292 &               \nodata &   O9.7    III & 17:18:45.814&$-$42:53:29.92&  6.905&  6.838 & 7.508\\
y      &      --  &         LS\,4067\,A &               \nodata &     O4      I & 17:19:05.564&$-$38:48:49.95&  7.207&  6.897 &{\it 11.17}\\
y      &       y  &         HDE\,319699 &               \nodata &     O5      V & 17:19:30.417&$-$35:42:36.14&  7.445&  7.295 & 9.622\\
--     &       y  &      HDE\,319703\,A &               \nodata &   O7.5      V & 17:19:46.156&$-$36:05:52.37&  7.294&  7.028 &10.682\\
y      &       y  &          HD\,156738 &               \nodata &   O6.5    III & 17:20:52.656&$-$36:04:20.54&  6.916&  6.756 & 9.363\\
--     &       y  &      HDE\,319718\,A &        Pismis 24-1 AB &   O3.5      I & 17:24:43.500&$-$34:11:56.96&  6.175&  5.892 &10.371\\
--     &       y  &      HDE\,319718\,B &          Pismis 24-17 &   O3.5    III & 17:24:44.700&$-$34:12:02.00&  7.281&  6.975 &14.500\\
y      &       y  &          HD\,158186 &             V1081 Sco &   O9.5      V & 17:29:12.925&$-$31:32:03.44&  6.888&  6.912 & 6.996\\
y      &       y  &          HD\,159176 &           V1036 Sco A &     O7      V & 17:34:42.491&$-$32:34:53.97&  5.520&  5.538 & 5.694\\
y      &       y  &          HD\,162978 &                63 Oph &     O8     II & 17:54:54.042&$-$24:53:13.55&  5.966&  5.954 & 6.193\\
y      &       y  &          HD\,163800 &               \nodata &   O7.5    III & 17:58:57.259&$-$22:31:03.17&  6.299&  6.217 & 6.996\\
y      &       y  &          HD\,163892 &               \nodata &   O9.5     IV & 17:59:26.312&$-$22:28:00.87&  7.097&  7.085 & 7.442\\
y      &       y  &          HD\,164438 &               \nodata &     O9    III & 18:01:52.279&$-$19:06:22.07&  6.647&  6.619 & 7.483\\
y      &       y  &       HD\,164492\,A &               \nodata &   O7.5      V & 18:02:23.553&$-$23:01:51.06&  7.386&  7.305 & 7.398\\
--     &       y  &          HD\,164740 &           Herschel 36 &    O7:      V & 18:03:40.200&$-$24:22:43.00&  7.451&  6.911 &{\it 9.10}\\
y      &       y  &          HD\,164794 &                 9 Sgr &     O4      V & 18:03:52.446&$-$24:21:38.64&  5.748&  5.731 & 5.965\\
y      &       y  &          HD\,164816 &              \nodata  &   O9.5      V & 18:03:56.843&$-$24:18:45.11&  7.053&  7.072 & 7.089\\
y      &       y  &          HD\,165052 &              \nodata  &   O5.5:     V & 18:05:10.551&$-$24:23:54.85&  6.474&  6.475 & 6.871\\
y      &       y  &         HDE\,313846 &              \nodata  &    O7:     Ia & 18:05:25.737&$-$23:00:20.35&  7.341&  7.104 &{\it 9.89}\\
--     &       y  &          HD\,165246 &              \nodata  &     O8      V & 18:06:04.679&$-$24:11:43.88&  7.288&  7.231 & 7.717\\
y      &       y  &          HD\,165921 &             V3903 Sgr &     O7      V & 18:09:17.700&$-$23:59:18.25&  6.790&  6.779 & 7.324\\
y      &       y  &          HD\,166546 &               \nodata &   O9.5     IV & 18:11:57.099&$-$20:25:24.16&  7.148&  7.163 & 7.237\\
y      &       -- &          HD\,166734 &              V411 Ser &   O7.5    Iab & 18:12:24.656&$-$10:43:53.03&  5.517&  5.316 & 8.420\\
y      &       y  &          HD\,167264 &                15 Sgr &   O9.7    Iab & 18:15:12.905&$-$20:43:41.76&  5.206&  5.163 & 5.356\\
y      &       y  &          HD\,167263 &                16 Sgr &   O9.5 II-III & 18:15:12.970&$-$20:23:16.69&  5.906&  5.875 & 5.964\\
--     &       y  &          HD\,167633 &               \nodata &   O6.5      V & 18:16:49.656&$-$16:31:04.30&  7.386&  7.350 & 8.140\\
y      &       y  &          HD\,167659 &               \nodata &     O7 II-III & 18:16:58.562&$-$18:58:05.20&  6.751&  6.673 & 7.386\\
y      &       y  &          HD\,167771 &               HR 6841 &     O7    III & 18:17:28.556&$-$18:27:48.43&  6.186&  6.125 & 6.534\\
y      &       y  &    BD$-$11\degr4586 &               \nodata &     O8     Ib & 18:18:03.344&$-$11:17:38.83&  6.736&  6.542 & 9.400\\
y      &       y  &          HD\,167971 &                MY Ser &     O8     Ia & 18:18:05.895&$-$12:14:33.30&  5.315&  5.138 & 7.479\\
--     &       y  &          HD\,168075 &               \nodata &     O7      V & 18:18:36.043&$-$13:47:36.46&  7.429&  7.284 & 8.761\\
y      &       y  &      HD\,168076\,AB &               \nodata &     O4    III & 18:18:36.421&$-$13:48:02.38&  6.692&  6.573 & 8.204\\
y      &       y  &    BD$-$13\degr4927 &               \nodata &     O7     II & 18:18:40.091&$-$13:45:18.58&  6.865&  6.705 & 9.550\\
y      &       y  &          HD\,168112 &               \nodata &     O5    III & 18:18:40.868&$-$12:06:23.38&  6.724&  6.632 & 8.523\\
y      &       -- &          HD\,169515 &                RY Sct &   O9.7     Ib & 18:25:31.478&$-$12:41:24.19&  5.854&  5.463 & 9.190\\
y      &       -- &          HD\,169582 &               \nodata &     O6     Ia & 18:25:43.147&$-$09:45:11.02&  7.223&  7.078 & 8.700\\
y      &       -- &          HD\,171589 &               \nodata &   O7.5     II & 18:36:12.640&$-$14:06:55.82&  7.497&  7.473 & 8.292\\
y      &       -- &          HD\,173010 &               \nodata &   O9.7     Ia & 18:43:29.710&$-$09:19:12.60&  7.179&  7.027 & 9.188\\
\enddata
\tablenotetext{a}{Values in italic are taken from SIMBAD (\anchor{http://simbad.u-strasbg.fr}{http://simbad.u-strasbg.fr}).}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% RUNAWAY TARGET LIST %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cclllccllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{\label{tab: rw}\smash\ survey runaway target list}
\tablehead{\multicolumn{2}{c}{Instrum.}& \multicolumn{2}{c}{\hspace*{3mm} Object}              &\colhead{Sp.\ Type} &\colhead{R.A.} &\colhead{DEC.} &\colhead{$H$}&\colhead{\Ks}&\colhead{$V$}\\
            \colhead{PIO}&\colhead{SAM} &\colhead{HD/BD/CPD}& \colhead{Name}&\colhead{}          &\colhead{hh:mm:ss.sss}&\colhead{dd:am:as.ss}}
\startdata 
y      & y        &            HD\,57682 &               \nodata &   O9.5     IV & 07:22:02.053&$-$08:58:45.77&  6.966&  6.939 & 6.417\\
--     & y        &HD\,60848\tablenotemark{a} &           BN Gem &    O8:     V: & 07:37:05.731&$+$16:54:15.29&  7.071&  6.965 & 6.850\\
y      & y        &            HD\,66811 &           $\zeta$ Pup &     O4      I & 08:03:35.047&$-$40:00:11.33&  2.955&  2.968 & 2.249\\
y      & y        &            HD\,75222 &               \nodata &   O9.7    Iab & 08:47:25.137&$-$36:45:02.68&  6.493&  6.403 & 7.415\\
--     & y        &           HD\,105056 &                GS Mus &  ON9.7     Ia & 12:05:49.879&$-$69:34:23.00&  7.136&  7.051 & 7.437\\
y      & --       &           HD\,148546 &               \nodata &     O9    Iab & 16:30:23.312&$-$37:58:21.15&  6.901&  6.811 & 7.711\\
y      & y        &           HD\,149757 &           $\zeta$ Oph &   O9.5     IV & 16:37:09.530&$-$10:34:01.75&  2.667&  2.684 & 2.565\\
y      & y        &           HD\,153919 &              V884 Sco &     O6     Ia & 17:03:56.773&$-$37:50:38.91&  5.639&  5.496 & 6.546\\
y      & --       &           HD\,156212 &               \nodata &   O9.7    Iab & 17:17:27.596&$-$27:46:00.81&  6.573&  6.498 & 7.905\\
--     & --       &           HD\,157857 &               \nodata &   O6.5     II & 17:26:17.332&$-$10:59:34.79&  7.276&  7.247 & 7.780\\
y      & y        &           HD\,163758 &               \nodata &   O6.5     Ia & 17:59:28.367&$-$36:01:15.58&  7.163&  7.157 & 7.318\\
y      & --       &           HD\,175754 &               \nodata &     O8     II & 18:57:35.709&$-$19:09:11.25&  7.170&  7.168 & 7.016\\
y      & --       &           HD\,175876 &               \nodata &   O6.5    III & 18:58:10.765&$-$20:25:25.53&  7.204&  7.259 & 6.937\\
\enddata
\tablenotetext{a}{Not listed as part of the main GOSC catalogue but known runaway within our magnitude limits.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% ADDITIONAL TARGET LIST %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cclllccllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{\label{tab: sup}\smash\ survey supplementary target list}
\tablehead{\multicolumn{2}{c}{Instrum.}& \multicolumn{2}{c}{\hspace*{3mm} Object}              &\colhead{Sp.\ Type} &\colhead{R.A.} &\colhead{DEC.} &\colhead{$H$}&\colhead{\Ks}&\colhead{$V$\tablenotemark{a}}\\
            \colhead{PIO}&\colhead{SAM} &\colhead{HD/BD/CPD}& \colhead{Name}&\colhead{}          &\colhead{hh:mm:ss.sss}&\colhead{dd:am:as.ss}}
\startdata 
--     &       y  &        HD\,46056\,A &               \nodata &     O8      V & 06:31:20.862&$+$04:50:03.85&  7.835&  7.820 & 8.245 \\
--     &       y  &           HD\,46149 &               \nodata &   O8.5      V & 06:31:52.533&$+$05:01:59.19&  7.251&  7.251 & 7.601  \\
--     &       y  &           HD\,46150 &               \nodata &     O5      V & 06:31:55.519&$+$04:56:34.27&  6.470&  6.436 & 6.739  \\
--     &       y  &           HD\,46223 &               \nodata &     O4      V & 06:32:09.306&$+$04:49:24.73&  6.703&  6.676 & 7.262  \\
--     &       y  &           HD\,46202 &               \nodata &   O9.5      V & 06:32:10.471&$+$04:57:59.79&  7.779&  7.720 & 8.182 \\
--     &       y  &           HD\,46485 &               \nodata &     O7      V & 06:33:50.957&$+$04:31:31.61&  7.511&  7.446 & 8.243  \\
--     &       y  &           HD\,46573 &               \nodata &     O7      V & 06:34:23.568&$+$02:32:02.94&  7.167&  7.128 & 7.933  \\
--     &       y  &           HD\,46966 &               \nodata &   O8.5     IV & 06:36:25.887&$+$06:04:59.47&  6.970&  7.018 & 6.876  \\
y      &       y  &           HD\,47129 &   V640 Mon (Plaskett) &     O8        & 06:37:24.042&$+$06:08:07.38&  5.806&  5.714 & 6.061  \\
--     &       y  &           HD\,47432 &              V689 Mon &   O9.7     Ib & 06:38:38.187&$+$01:36:48.66&  5.949&  5.865 & 6.220  \\
y      &       y  &           HD\,47839 &           15 Mon AaAb &     O7      V & 06:40:58.656&$+$09:53:44.71&  5.322&  5.340 & 4.648  \\
--     &       y  &           HD\,48099 &              HR 2467  &     O5      V & 06:41:59.231&$+$06:20:43.54&  6.509&  6.512 & 6.365  \\
--     &       y  &           HD\,48279 &               \nodata &   O8.5      V & 06:42:40.548&$+$01:42:58.23&  7.700&  7.693 & 7.910 \\
--     &       y  &           HD\,51480 &              V644 Mon &    O/B     Ia & 06:57:09.383&$-$10:49:28.07&  5.123&  4.813 & 6.908 \\
--     &       y  &           HD\,52533 &               \nodata &   O8.5     IV & 07:01:27.048&$-$03:07:03.28&  7.920&  7.936 & 7.702 \\
--     &       y  &           HD\,54879 &               \nodata &   O9.5     V  & 07:10:08.149&$-$11:48:09.86&  7.685&  7.727 & 7.650 \\
--     &       y  &           HD\,58978 &               FY CMa  &  O9/B0        & 07:26:59.487&$-$23:05:09.71&  5.378&  5.142 & 5.601 \\
--     &       y  &           HD\,60848 &                BN Gem &    O8:     V: & 07:37:05.731&$+$16:54:15.29&  7.071&  6.965 & 6.850  \\
--     &       y  &           HD\,74920 &               \nodata &   O7.5     IV & 08:45:10.340&$-$46:02:19.25&  7.446&  7.473 & 7.536 \\
--     &       y  &           HD\,76535 &               \nodata &   O9.5    III & 08:55:00.453&$-$47:24:57.47&  7.518&  7.471 & 8.627 \\
--     &       y  &           HD\,91969 &               \nodata &   O9.5      I & 10:35:49.319&$-$58:13:27.39&  6.497&  6.422 & 6.520 \\
--     &       y  &       HD\,92206\,AB &               \nodata &     O6      V & 10:37:22.276&$-$58:37:22.81&  7.588&  7.479 & 7.818  \\
--     &       y  &           HD\,93128 &               \nodata &   O3.5      V & 10:43:54.372&$-$59:32:57.37&  7.856&  7.794 & 8.783 \\
--     &       y  &           HD\,93190 &               \nodata &  O9.7:     V: & 10:44:19.615&$-$59:16:58.81&  7.359&  7.038 & 8.583 \\
--     &       y  &         HDE\,306097 &               \nodata &     O9    III & 11:11:19.059&$-$60:55:12.24&  7.251&  7.139 & 8.917 \\
--     &       y  &          HD\,100099 &               \nodata &   O9.5    III & 11:30:24.308&$-$63:49:02.02&  7.700&  7.672 & 8.069 \\
--     &       y  &          HD\,100213 &               TU Mus  &     O8      V & 11:31:10.927&$-$65:44:32.10&  8.166&  8.175 & 8.306 \\
--     &       y  &          HD\,100444 &               \nodata &     O9     II & 11:32:53.339&$-$63:38:48.45&  7.709&  7.560 & 8.426 \\
--     &       y  &          HD\,101191 &               \nodata &     O8      V & 11:38:12.167&$-$63:23:26.78&  8.316&  8.341 & 8.491 \\
--     &       y  &          HD\,101223 &               \nodata &     O8      V & 11:38:22.768&$-$63:12:02.80&  8.219&  8.234 & 8.692 \\
--     &       y  &          HD\,101298 &               \nodata &     O6      V & 11:39:03.277&$-$63:25:47.07&  7.752&  7.773 & 8.069 \\
y      &       y  &          HD\,101413 &               \nodata &     O8      V & 11:39:45.836&$-$63:28:40.14&  8.132&  8.098 & 8.350 \\
--     &       y  &          HD\,104631 &                DE Cru & O9.5/B III/IV & 12:02:56.354&$-$62:10:31.04&  6.508&  6.476 & 6.757 \\
--     &       y  &          HD\,110432 &                BZ Cru &    O/B        & 12:42:50.267&$-$63:03:31.04&  4.339&  4.038 & 5.309 \\
y      &      --  &          HD\,152234 &               \nodata &   O9.7      I & 16:54:01.840&$-$41:48:22.98&  4.930&  4.773 & {\it 5.45}\\
y      &      --  &          HD\,168137 &               \nodata &     O8      V & 18:18:56.189&$-$13:48:31.08&  7.683&  7.584 &8.945  \\
\enddata
\tablenotetext{a}{Values in italic are taken from SIMBAD (\anchor{http://simbad.u-strasbg.fr}{http://simbad.u-strasbg.fr}).}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  LiIST OF RUNS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ccc}
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{\label{tab: campaign}\small{The \smash\ observational campaign}}
\tablehead{\colhead{Instrument}& \colhead{Epoch} & \colhead{Nbr. of nights}}
\startdata
NACO/SAM & Mar 2011 & 3  \\ 
NACO/SAM & Feb 2012 & 3  \\ 
NACO/SAM & Jun 2012 & 3  \\ 
NACO/SAM & Jan 2013 & 2  \\ 
NACO/SAM & Jul 2013 & 0.8  \\ 
VLTI/PIONIER & Jun 2012 & 5  \\
VLTI/PIONIER & Aug 2012 & 2.5   \\
VLTI/PIONIER & Sep 2012 & 2.5  \\
VLTI/PIONIER & Nov 2012 & 2.5  \\
VLTI/PIONIER & Jan 2013 & 6  \\
VLTI/PIONIER & Mar 2013 & 2  \\
\enddata
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% PIONIER+SAM DETECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{\label{tab: pio_detect} \smash\ companion detections with PIONIER and NACO/SAM}
\tablehead{\colhead{Target} &\colhead{Pair} & \colhead{Instr.} & \colhead{Obser. epoch} & \colhead{$\theta$} & \colhead{$\rho$} &\colhead{$\Delta H$}&\colhead{$\Delta K\mathrm{s}$}& \colhead{$\Delta L'$} \\
                \colhead{}  & \colhead{}    & \colhead{}       & \colhead{(b.y.)}       & \colhead{ (\degr)} & \colhead{ (mas)} &\colhead{ }& \colhead{} }
\startdata
           HD\,54662 &       A-B  &   PIO &            2012.9073 &  127.09 $\pm$   7.23 &     2.60 $\pm$     0.24 &  0.23 $\pm$  0.04 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
           HD\,57061 &     Aa-Ab  &   PIO &            2013.0575 &  142.68 $\pm$   0.35 &   120.62 $\pm$     0.44 &  0.69 $\pm$  0.33 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2013.0603 &  313.08 $\pm$   0.42 &   115.17 $\pm$     0.53 &  0.55 $\pm$  0.19 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2013.0848 &  307.80 $\pm$   1.76 &   114.02 $\pm$     2.02 &  1.07 $\pm$  0.11 &  0.89 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
           HD\,75759 &       A-B  &   PIO &            2012.4437 &   66.31 $\pm$  70.30 &     0.63 $\pm$     1.17 &  1.25 $\pm$  1.75 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2013.0604 &   35.52 $\pm$  62.53 &     0.39 $\pm$     0.58 &  0.20 $\pm$  1.75 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
           HD\,76341 &       A-B  &   SAM &            2012.1238 &   55.09 $\pm$   2.63 &   168.89 $\pm$     8.46 &  3.72 $\pm$  0.42 &  3.57 $\pm$  0.23 &           \nodata \\
\vspace*{-1mm}\\
           HD\,76556 &       A-B  &   PIO &            2013.0684 &   85.99 $\pm$  20.76 &     2.48 $\pm$     0.69 &  3.07 $\pm$  0.14 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2013.9940 &  277.02 $\pm$  10.26 &     4.31 $\pm$     0.62 &  2.98 $\pm$  0.14 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
   CPD$-$47\degr2963 &       A-B  &   PIO &            2012.4436 &  294.99 $\pm$   9.96 &     1.48 $\pm$     0.19 &  1.42 (fixed)     &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2012.9017 &  211.89 $\pm$   4.07 &     4.08 $\pm$     0.19 &  1.42 $\pm$  0.05 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2013.9941 &  116.76 $\pm$   4.33 &     2.64 $\pm$     0.13 &  1.42 (fixed)     &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2014.0983 &   85.88 $\pm$  42.12 &     1.67 $\pm$     1.15 &  1.42 (fixed)     &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2014.1555 &   37.46 $\pm$  38.41 &     1.11 $\pm$     0.69 &  1.42 (fixed)     &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2014.3550 &  253.89 $\pm$   6.15 &     2.69 $\pm$     0.19 &  1.42 (fixed)     &           \nodata &           \nodata \\
\vspace*{-1mm}\\
     HD\,93129\,AaAb &     Aa-Ab  &   PIO &            2012.4409 &    9.57 $\pm$   2.85 &    28.36 $\pm$     1.07 &  1.38 $\pm$  0.08 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2011.1819 &    9.61 $\pm$   0.02 &    34.42 $\pm$     0.49 &  1.61 $\pm$  0.01 &  1.67 $\pm$  0.09 &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2012.1230 &    8.87 $\pm$   0.02 &    29.56 $\pm$     0.53 &  1.54 $\pm$  0.09 &  1.75 $\pm$  0.47 &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2013.0850 &    5.91 $\pm$   0.02 &    26.52 $\pm$     0.52 &  1.62 $\pm$  0.08 &  1.71 $\pm$  0.35 &           \nodata \\
\vspace*{-1mm}\\
           HD\,93130 &     Aa-Ab  &   PIO &            2013.0685 &    5.47 $\pm$   2.60 &    24.04 $\pm$     0.79 &  2.29 $\pm$  0.09 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2011.1848 &    3.00 $\pm$   9.81 &    31.07 $\pm$    13.99 &  2.46 $\pm$  1.22 &  2.74 $\pm$  1.75 &           \nodata \\
\vspace*{-1mm}\\
           HD\,93160 &     Ca-Cb  &   PIO &            2013.0686 &  138.85 $\pm$   0.44 &     6.43 $\pm$     0.10 &  1.46 $\pm$  0.08 &           \nodata &           \nodata \\
             \nodata &     Ca-Cc  &   PIO &            2013.0686 &    5.04 $\pm$   0.55 &    31.10 $\pm$     0.38 &  3.77 $\pm$  0.35 &           \nodata &           \nodata \\
             \nodata &     Ca-Cc  &   SAM &            2011.1847 &    6.09 $\pm$  11.76 &    30.01 $\pm$    14.25 &  3.62 $\pm$  0.49 &  2.04 $\pm$  1.07 &           \nodata \\
\vspace*{-1mm}\\
           HD\,93206 &       A-D  &   PIO &            2012.4409 &  331.31 $\pm$   1.45 &    25.76 $\pm$     0.54 &  0.42 $\pm$  0.18 &           \nodata &           \nodata \\
             \nodata &       A-D  &   SAM &            2012.1241 &  331.02 $\pm$   9.61 &    28.05 $\pm$     5.41 &  1.07 $\pm$  0.13 &  1.18 $\pm$  0.20 &           \nodata \\
\vspace*{-1mm}\\
           HD\,93222 &       A-B  &   PIO &            2013.0687 &  265.82 $\pm$   2.36 &    10.18 $\pm$     0.29 &  0.28 $\pm$  0.25 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
           HD\,93250 &       A-B  &   PIO &            2013.0688 &   52.65 $\pm$   4.99 &     1.49 $\pm$     0.09 &  0.17 $\pm$  0.01 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
           HD\,93403 &       A-B  &   SAM &            2011.1848 &   34.50 $\pm$   1.53 &   210.69 $\pm$     7.02 &  4.21 $\pm$  0.69 &  3.42 $\pm$  0.06 &           \nodata \\
\vspace*{-1mm}\\
           HD\,93632 &       A-B  &   PIO &            2012.4438 &  239.58 $\pm$   4.25 &    24.92 $\pm$     1.43 &  2.60 $\pm$  0.14 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2011.1876 &  240.59 $\pm$  11.91 &    29.89 $\pm$    14.44 &  2.44 $\pm$  1.44 &  2.77 $\pm$  1.77 &           \nodata \\
\vspace*{-1mm}\\
           HD\,96670 &       A-B  &   PIO &            2012.4438 &  289.88 $\pm$   2.19 &    29.87 $\pm$     0.82 &  1.27 $\pm$  0.10 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.1241 &  288.08 $\pm$   9.30 &    32.47 $\pm$     6.69 &  1.25 $\pm$  0.10 &  1.57 $\pm$  0.14 &           \nodata \\
\vspace*{-1mm}\\
           HD\,97253 &       A-B  &   PIO &            2012.4438 &  140.23 $\pm$   3.26 &    11.24 $\pm$     0.55 &  1.95 $\pm$  0.06 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,101131 &       A-B  &   PIO &            2014.1555 &  304.96 $\pm$   1.64 &    45.45 $\pm$     1.12 &  1.20 $\pm$  0.13 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2011.1849 &  297.95 $\pm$   4.28 &    61.08 $\pm$     5.64 &  0.95 $\pm$  0.10 &  0.93 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
          HD\,101190 &     Aa-Ab  &   PIO &            2014.1633 &  121.53 $\pm$   1.60 &    25.73 $\pm$     0.60 &  0.62 $\pm$  0.12 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
       HD\,101545\,A &     Aa-Ab  &   PIO &            2013.2081 &  170.45 $\pm$   5.58 &     2.56 $\pm$     0.17 &  0.21 $\pm$  0.04 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,114737 &       A-B  &   SAM &            2012.4603 &  233.93 $\pm$   1.65 &   190.60 $\pm$     5.57 &  2.85 $\pm$  0.56 &  2.19 $\pm$  0.11 &           \nodata \\
\vspace*{-1mm}\\
       HD\,114886\,A &     Aa-Ab  &   SAM &            2012.4603 &  277.46 $\pm$   1.35 &   240.28 $\pm$     5.02 &  2.59 $\pm$  0.79 &  2.13 $\pm$  0.16 &           \nodata \\
\vspace*{-1mm}\\
          HD\,115455 &       A-B  &   SAM &            2011.1851 &    5.30 $\pm$   8.70 &    48.09 $\pm$     9.16 &  3.22 $\pm$  0.18 &  2.69 $\pm$  0.13 &           \nodata \\
\vspace*{-1mm}\\
          HD\,123590 &       A-B  &   PIO &            2012.4441 &  272.22 $\pm$  44.55 &     0.64 $\pm$     0.43 &  0.25 $\pm$  0.69 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
       HD\,124314\,A &     Aa-Ab  &   PIO &            2012.4410 &  160.65 $\pm$  81.44 &     1.71 $\pm$     6.20 &  2.21 $\pm$  1.75 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2012.4425 &  156.65 $\pm$  27.94 &     1.32 $\pm$     0.50 &  0.66 $\pm$  0.44 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,125206 &       A-B  &   SAM &            2012.4604 &  321.97 $\pm$   8.48 &    39.91 $\pm$     7.04 &  1.25 $\pm$  0.10 &  1.03 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
          HD\,135240 &   AaAb-Ac  &   PIO &            2012.4465 &  131.95 $\pm$  10.64 &     3.78 $\pm$     0.46 &  1.74 $\pm$  0.05 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,148937 &     Aa-Ab  &   PIO &            2012.4412 &  280.40 $\pm$   2.53 &    21.05 $\pm$     0.67 &  0.00 $\pm$  0.02 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,150135 &     Aa-Ab  &   PIO &            2012.4413 &  255.26 $\pm$  22.32 &     0.95 $\pm$     0.24 &  0.21 $\pm$  0.20 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,150136 &   AaAb-Ac  &   PIO &            2013.2493 &  206.32 $\pm$  21.80 &     6.95 $\pm$     1.74 &  1.51 $\pm$  0.03 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,151003 &       A-B  &   PIO &            2012.4441 &  259.02 $\pm$   5.56 &     1.85 $\pm$     0.14 &  1.12 $\pm$  0.02 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,152003 &       A-B  &   SAM &            2012.4657 &   90.92 $\pm$  21.55 &    38.54 $\pm$    23.75 &  3.50 $\pm$  2.50 &  4.79 $\pm$  0.27 &  3.50 $\pm$  2.50 \\
\vspace*{-1mm}\\
          HD\,152147 &       A-B  &   PIO &            2012.6244 &   63.78 $\pm$  54.76 &     0.77 $\pm$     1.05 &  2.81 $\pm$  0.66 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,152219 &       A-B  &   SAM &            2012.4657 &  344.67 $\pm$   7.07 &    83.59 $\pm$     9.17 &           \nodata &  2.84 $\pm$  0.14 &  2.90 $\pm$  0.14 \\
\vspace*{-1mm}\\
          HD\,152233 &     Fa-Fb  &   PIO &            2012.4412 &   60.07 $\pm$  27.46 &     2.81 $\pm$     0.83 &  1.96 $\pm$  0.06 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,152246 &     Aa-Ab  &   PIO &            2014.1504 &  232.23 $\pm$   2.91 &     3.34 $\pm$     0.16 &  0.28 $\pm$  0.02 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2014.2570 &  224.92 $\pm$   2.36 &     3.15 $\pm$     0.10 &  0.30 $\pm$  0.06 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2014.3503 &  217.52 $\pm$   5.65 &     2.83 $\pm$     0.22 &  0.26 $\pm$  0.01 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,152247 &     Aa-Ab  &   PIO &            2012.6244 &  229.86 $\pm$   7.35 &     1.24 $\pm$     0.12 &  1.35 $\pm$  0.02 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2014.2570 &  235.38 $\pm$   5.89 &     1.26 $\pm$     0.10 &  1.39 $\pm$  0.03 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
   CPD$-$41\degr7733 &       A-B  &   SAM &            2012.4658 &  348.18 $\pm$  11.43 &    42.70 $\pm$    21.36 &           \nodata &  3.32 $\pm$  0.91 &  3.07 $\pm$  2.07 \\
\vspace*{-1mm}\\
          HD\,152314 &     Aa-Ab  &   PIO &            2012.6245 &  276.90 $\pm$   4.46 &    10.01 $\pm$     0.56 &  1.16 $\pm$  0.25 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,152405 &       A-B  &   SAM &            2012.4658 &  114.93 $\pm$  11.76 &    53.86 $\pm$    15.46 &           \nodata &  4.38 $\pm$  0.18 &  4.13 $\pm$  0.66 \\
\vspace*{-1mm}\\
          HD\,152386 &       A-B  &   PIO &            2012.4442 &  122.17 $\pm$   1.25 &    55.97 $\pm$     1.14 &  3.27 $\pm$  0.17 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.4636 &  120.40 $\pm$   7.55 &    61.21 $\pm$     8.13 &  3.34 $\pm$  0.61 &  3.31 $\pm$  0.20 &           \nodata \\
\vspace*{-1mm}\\
          HD\,152623 &     Aa-Ab  &   PIO &            2012.4442 &  284.87 $\pm$   1.04 &    28.20 $\pm$     0.37 &  0.83 $\pm$  0.06 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2011.1880 &  307.65 $\pm$   1.61 &   251.20 $\pm$     5.55 &  0.01 $\pm$  0.15 &  1.02 $\pm$  0.51 &           \nodata \\
\vspace*{-1mm}\\
          HD\,152723 &     Aa-Ab  &   PIO &            2012.4443 &  310.55 $\pm$   1.14 &    80.75 $\pm$     1.00 &  1.86 $\pm$  0.11 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2011.1880 &  307.80 $\pm$   3.09 &   104.46 $\pm$     4.02 &  1.69 $\pm$  0.16 &  1.51 $\pm$  0.11 &           \nodata \\
\vspace*{-1mm}\\
         HDE\,322417 &     Aa-Ab  &   PIO &            2014.2571 &    8.14 $\pm$  81.25 &     1.08 $\pm$     4.96 &  4.30 $\pm$  1.75 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,155806 &       A-B  &   PIO &            2012.6328 &  273.36 $\pm$   1.87 &    24.87 $\pm$     0.68 &  0.37 $\pm$  0.05 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.4635 &  259.31 $\pm$  10.69 &    25.80 $\pm$     8.88 &  1.25 $\pm$  0.27 &  1.61 $\pm$  0.61 &           \nodata \\
\vspace*{-1mm}\\
          HD\,155889 &       A-B  &   PIO &            2012.4445 &  262.44 $\pm$   0.50 &   115.72 $\pm$     0.71 &  0.79 $\pm$  0.11 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.4636 &  279.28 $\pm$   2.47 &   193.67 $\pm$     7.09 &  1.13 $\pm$  0.13 &  0.65 $\pm$  0.11 &           \nodata \\
\vspace*{-1mm}\\
      HDE\,319703\,A &       A-B  &   SAM &            2012.4661 &   14.23 $\pm$   2.66 &   185.05 $\pm$     5.52 &  3.80 $\pm$  1.85 &  2.76 $\pm$  0.14 &  2.46 $\pm$  0.11 \\
\vspace*{-1mm}\\
          HD\,156738 &       A-B  &   PIO &            2012.4445 &  260.97 $\pm$   0.38 &    50.38 $\pm$     0.32 &  1.29 $\pm$  0.09 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.4661 &  259.73 $\pm$   5.76 &    50.40 $\pm$     4.69 &  1.15 $\pm$  0.18 &  1.30 $\pm$  0.10 &  1.33 $\pm$  0.30 \\
\vspace*{-1mm}\\
          HD\,158186 &       A-B  &   PIO &            2012.4445 &  201.07 $\pm$   1.00 &    26.90 $\pm$     0.38 &  2.13 $\pm$  0.06 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.4661 &  200.97 $\pm$  12.82 &    34.47 $\pm$    14.74 &           \nodata &  2.04 $\pm$  1.04 &  3.50 $\pm$  2.50 \\
\vspace*{-1mm}\\
          HD\,159176 &   Aa1-Aa2  &   PIO &            2012.6310 &  162.32 $\pm$  64.13 &     1.76 $\pm$     2.22 &  2.39 $\pm$  1.75 &           \nodata &           \nodata \\
             \nodata &   Aa1-Aa2  &   PIO &            2012.6354 &   72.25 $\pm$  16.28 &     6.13 $\pm$     1.35 &  3.74 $\pm$  0.27 &           \nodata &           \nodata \\
             \nodata &   Aa1-Aa2  &   PIO &            2012.7229 &  122.81 $\pm$  15.53 &     4.39 $\pm$     0.97 &  1.31 $\pm$  1.75 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
       HD\,164492\,A &     Aa-Ab  &   PIO &            2012.7203 &  261.60 $\pm$   3.27 &    24.54 $\pm$     1.11 &  3.17 $\pm$  0.15 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &  2012.4658-2013.5803 &  248.37 $\pm$  11.24 &    33.48 $\pm$    15.20 &  2.74 $\pm$  0.71 &  2.41 $\pm$  1.42 &           \nodata \\
\vspace*{-1mm}\\
          HD\,164794 &       A-B  &   PIO &            2013.2495 &  242.22 $\pm$  19.95 &     4.96 $\pm$     1.05 &  0.45 $\pm$  0.05 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,164816 &       A-B  &   PIO &            2012.7203 &   87.25 $\pm$   2.91 &    56.93 $\pm$     2.06 &  3.47 $\pm$  0.24 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &  2012.4659-2013.5803 &   81.08 $\pm$   7.23 &    57.24 $\pm$     5.19 &  3.30 $\pm$  0.20 &  3.20 $\pm$  0.13 &           \nodata \\
\vspace*{-1mm}\\
          HD\,165246 &     Aa-Ab  &   SAM &  2012.4659-2013.5804 &  116.22 $\pm$  17.55 &    30.47 $\pm$    16.07 &  2.36 $\pm$  1.37 &  2.77 $\pm$  1.77 &           \nodata \\
\vspace*{-1mm}\\
          HD\,167264 &     Aa-Ab  &   PIO &            2012.4473 &  124.83 $\pm$  68.24 &     2.04 $\pm$     3.28 &  3.21 $\pm$  0.16 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2012.6331 &  189.10 $\pm$  49.62 &     2.22 $\pm$     1.77 &  2.90 $\pm$  0.39 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2012.7123 &  198.95 $\pm$  52.86 &     3.34 $\pm$     3.33 &  3.19 $\pm$  0.15 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   PIO &            2012.7150 &  203.37 $\pm$  15.39 &     3.27 $\pm$     0.71 &  3.17 $\pm$  0.06 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,167263 &     Aa-Ab  &   PIO &            2012.4474 &  154.60 $\pm$   0.47 &    79.30 $\pm$     0.43 &  0.62 $\pm$  0.17 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2012.4661 &  333.47 $\pm$   6.85 &    84.21 $\pm$     7.93 &           \nodata &  1.00 $\pm$  0.13 &           \nodata \\
\vspace*{-1mm}\\
          HD\,167659 &     Aa-Ab  &   PIO &            2012.4447 &  266.32 $\pm$   1.70 &    50.59 $\pm$     1.25 &  2.63 $\pm$  0.10 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2012.4633 &  265.27 $\pm$  14.36 &    46.66 $\pm$    17.88 &           \nodata &  2.54 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
          HD\,167971 &     Aa-Ab  &   PIO &            2012.7233 &  336.02 $\pm$   1.78 &    17.02 $\pm$     0.38 &  0.09 $\pm$  0.03 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,168075 &       A-B  &   SAM &            2012.4634 &   49.39 $\pm$  18.53 &    44.14 $\pm$    27.02 &           \nodata &  3.70 $\pm$  1.04 &           \nodata \\
\vspace*{-1mm}\\
      HD\,168076\,AB &       A-B  &   PIO &            2012.4447 &  307.07 $\pm$   1.09 &   116.90 $\pm$     1.26 &  1.46 $\pm$  0.13 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2012.6249 &  309.74 $\pm$   0.78 &   101.96 $\pm$     0.81 &  1.41 $\pm$  0.13 &           \nodata &           \nodata \\
             \nodata &       A-B  &   SAM &            2012.4634 &  308.90 $\pm$   3.19 &   157.01 $\pm$     9.53 &           \nodata &  1.02 $\pm$  0.13 &           \nodata \\
\vspace*{-1mm}\\
          HD\,168112 &       A-B  &   PIO &            2012.4446 &  303.27 $\pm$   4.12 &     3.33 $\pm$     0.17 &  0.17 $\pm$  0.19 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,171589 &       A-B  &   PIO &            2012.7205 &  323.19 $\pm$  64.31 &     2.80 $\pm$     3.63 &  3.00 $\pm$  1.49 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2014.5755 &   70.68 $\pm$  37.16 &     1.24 $\pm$     1.81 &  2.74 $\pm$  0.61 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2014.5863 &   71.56 $\pm$  40.90 &     1.26 $\pm$     1.20 &  3.01 $\pm$  0.40 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
           HD\,46202 &     Da-Db  &   SAM &            2011.1874 &   71.01 $\pm$   3.75 &    85.53 $\pm$     7.16 &  1.96 $\pm$  0.13 &  1.88 $\pm$  0.11 &           \nodata \\
\vspace*{-1mm}\\
           HD\,46966 &     Aa-Ab  &   SAM &            2011.1873 &  259.06 $\pm$   8.05 &    50.48 $\pm$     7.49 &  1.13 $\pm$  0.10 &  1.10 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
           HD\,47129 &     Aa-Ab  &   SAM &            2011.1873 &   11.88 $\pm$  11.16 &    36.44 $\pm$    18.64 &  3.98 $\pm$  0.66 &  3.90 $\pm$  0.74 &           \nodata \\
\vspace*{-1mm}\\
           HD\,47839 &     Aa-Ab  &   PIO &            2014.2562 &  220.74 $\pm$   1.43 &   224.18 $\pm$     3.90 &  1.74 $\pm$  0.11 &           \nodata &           \nodata \\
             \nodata &     Aa-Ab  &   SAM &            2011.1844 &  257.92 $\pm$   2.89 &   108.54 $\pm$     3.52 &  1.46 $\pm$  0.13 &  1.34 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
       HD\,92206\,AB &     Aa-Ab  &   SAM &            2011.1846 &  359.52 $\pm$   9.05 &    32.70 $\pm$    15.16 &  4.07 $\pm$  0.20 &  3.77 $\pm$  0.89 &           \nodata \\
\vspace*{-1mm}\\
         HDE\,306097 &       A-B  &   SAM &            2013.0850 &  115.44 $\pm$   9.19 &    37.80 $\pm$     6.23 &  1.03 $\pm$  0.10 &  1.08 $\pm$  0.10 &           \nodata \\
\vspace*{-1mm}\\
          HD\,101413 &       A-B  &   PIO &            2014.1501 &  119.24 $\pm$   8.31 &     3.49 $\pm$     0.41 &  1.45 $\pm$  0.12 &           \nodata &           \nodata \\
             \nodata &       A-B  &   PIO &            2014.2565 &  122.41 $\pm$  17.63 &     4.09 $\pm$     0.79 &  1.35 $\pm$  0.28 &           \nodata &           \nodata \\
             \nodata &       A-C  &   SAM &            2011.1849 &  122.77 $\pm$   7.99 &    53.62 $\pm$     7.58 &  2.59 $\pm$  0.13 &  2.62 $\pm$  0.11 &           \nodata \\
\vspace*{-1mm}\\
          HD\,152234 &     Aa-Ab  &   PIO &            2011.6033 &  153.20 $\pm$  65.49 &     0.88 $\pm$     1.17 &  1.91 $\pm$  0.96 &           \nodata &           \nodata \\
\vspace*{-1mm}\\
          HD\,168137 &     Aa-Ab  &   PIO &            2013.2496 &  156.08 $\pm$   0.63 &     6.32 $\pm$     0.23 &  0.29 $\pm$  0.09 &           \nodata &           \nodata \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% NACO FOV DETECTIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{\label{tab: naco_detect} \smash\ companion detections in the NACO FOV}
\tablehead{\colhead{Target} &\colhead{Pair} & \colhead{Obser. epoch} & \colhead{$\theta$} & \colhead{$\rho$} &\colhead{$\Delta H$}&\colhead{$\Delta K\mathrm{s}$}& \colhead{$P_\mathrm{spur}$}\\
                \colhead{}  & \colhead{}    &  \colhead{(b.y.)}     & \colhead{ (\degr)} & \colhead{ (\arcsec)} &\colhead{ }& \colhead{} }
\startdata
           HD\,57061 &      Aa-E  &            2013.0848 &  265.81 $\pm$   2.21 &     0.95 $\pm$     0.03 &  4.47 $\pm$  0.21 &  4.39 $\pm$  0.14 &   0.000  \\
\vspace*{-1mm}\\
           HD\,73882 &       A-B  &            2012.1238 &  254.26 $\pm$   3.02 &     0.68 $\pm$     0.03 &  1.19 $\pm$  0.36 &  1.13 $\pm$  0.35 &   0.000  \\
\vspace*{-1mm}\\
           HD\,74194 &       A-B  &            2013.0822 &  178.62 $\pm$   1.71 &     4.51 $\pm$     0.11 &  6.63 $\pm$  0.11 &  6.58 $\pm$  0.16 &   0.017  \\
\vspace*{-1mm}\\
   CPD$-$47\degr2963 &       A-C  &            2013.0824 &  109.99 $\pm$   1.32 &     5.22 $\pm$     0.08 &  6.95 $\pm$  0.19 &  6.81 $\pm$  0.15 &   0.066  \\
\vspace*{-1mm}\\
     HD\,93129\,AaAb &       A-E  &  2011.1819-2013.0850 &  189.82 $\pm$   2.18 &     1.85 $\pm$     0.06 &  6.82 $\pm$  0.41 &  6.55 $\pm$  0.05 &   0.034  \\
             \nodata &       A-B  &  2011.1819-2013.0850 &  148.07 $\pm$   1.84 &     2.76 $\pm$     0.07 &  1.54 $\pm$  0.12 &  1.59 $\pm$  0.04 &   0.001  \\
             \nodata &       A-F  &  2011.1819-2013.0850 &    6.90 $\pm$   1.57 &     3.91 $\pm$     0.08 &  5.98 $\pm$  0.16 &  5.61 $\pm$  0.06 &   0.083  \\
             \nodata &       A-G  &  2011.1819-2013.0850 &  337.83 $\pm$   1.22 &     4.76 $\pm$     0.06 &  7.10 $\pm$  0.23 &  6.87 $\pm$  0.06 &   0.272  \\
             \nodata &       A-C  &  2011.1819-2013.0850 &  269.23 $\pm$   1.34 &     4.85 $\pm$     0.08 &  5.00 $\pm$  0.12 &  4.80 $\pm$  0.18 &   0.060  \\
\vspace*{-1mm}\\
           HD\,93160 &     Ca-Cd  &            2011.1847 &   89.13 $\pm$   3.91 &     0.80 $\pm$     0.05 &  4.42 $\pm$  0.28 &  4.96 $\pm$  0.28 &   0.001  \\
             \nodata &       C-D  &            2011.1847 &  295.90 $\pm$   1.44 &     3.71 $\pm$     0.07 &  4.18 $\pm$  0.14 &  3.99 $\pm$  0.14 &   0.024  \\
\vspace*{-1mm}\\
        HD\,93161\,A &       A-B  &            2011.1847 &  114.89 $\pm$   1.47 &     2.00 $\pm$     0.04 &  0.07 $\pm$  0.13 &  0.07 $\pm$  0.14 &   0.001  \\
\vspace*{-1mm}\\
           HD\,93206 &     Aa-Ab  &            2012.1241 &  323.95 $\pm$   2.14 &     1.00 $\pm$     0.03 &  3.85 $\pm$  0.12 &  3.89 $\pm$  0.11 &   0.000  \\
             \nodata &       A-E  &            2012.1241 &  302.93 $\pm$   2.23 &     2.58 $\pm$     0.09 &  7.37 $\pm$  0.38 &  7.03 $\pm$  0.16 &   0.015  \\
             \nodata &       A-B  &            2012.1241 &  276.09 $\pm$   1.29 &     7.07 $\pm$     0.10 &  5.87 $\pm$  0.22 &  5.70 $\pm$  0.20 &   0.042  \\
\vspace*{-1mm}\\
           HD\,93205 &       A-C  &            2011.1848 &  270.43 $\pm$   1.27 &     3.70 $\pm$     0.05 &  5.82 $\pm$  0.13 &  5.34 $\pm$  0.21 &   0.070  \\
\vspace*{-1mm}\\
           HD\,93222 &       A-C  &            2011.1876 &  178.42 $\pm$   1.36 &     3.81 $\pm$     0.06 &  4.82 $\pm$  0.16 &  4.12 $\pm$  0.11 &   0.017  \\
\vspace*{-1mm}\\
         HDE\,303492 &       A-B  &            2012.1241 &   10.95 $\pm$   2.15 &     6.51 $\pm$     0.22 &  7.21 $\pm$  0.22 &  6.56 $\pm$  0.21 &   0.317  \\
\vspace*{-1mm}\\
           HD\,97253 &       A-C  &            2012.1241 &  138.12 $\pm$   1.75 &     3.44 $\pm$     0.09 &  6.78 $\pm$  0.16 &  6.37 $\pm$  0.25 &   0.071  \\
\vspace*{-1mm}\\
          HD\,101205 &       A-B  &            2013.0851 &  115.54 $\pm$   4.55 &     0.36 $\pm$     0.03 &  0.29 $\pm$  0.64 &  0.42 $\pm$  0.65 &   0.000  \\
             \nodata &      AB-C  &            2013.0851 &    5.50 $\pm$   1.53 &     1.65 $\pm$     0.03 &  2.84 $\pm$  0.12 &  2.99 $\pm$  0.12 &   0.000  \\
\vspace*{-1mm}\\
       HD\,101545\,A &       A-B  &            2012.1243 &  218.72 $\pm$   1.38 &     2.58 $\pm$     0.04 &  0.53 $\pm$  0.13 &  0.63 $\pm$  0.12 &   0.000  \\
\vspace*{-1mm}\\
          HD\,113904 &       B-C  &            2012.4603 &  206.63 $\pm$   1.60 &     3.45 $\pm$     0.08 &  5.45 $\pm$  0.42 &  5.27 $\pm$  0.45 &   0.038  \\
             \nodata &       B-A  &            2012.4603 &  176.32 $\pm$   1.75 &     5.81 $\pm$     0.15 & -4.03 $\pm$  0.14 & -3.94 $\pm$  0.12 &   0.000  \\
\vspace*{-1mm}\\
          HD\,114737 &       A-C  &            2012.4603 &   41.83 $\pm$   1.52 &     3.39 $\pm$     0.07 &  5.98 $\pm$  0.29 &  5.45 $\pm$  0.14 &   0.090  \\
             \nodata &       A-D  &            2012.4603 &  258.09 $\pm$   1.44 &     5.61 $\pm$     0.10 &           \nodata &  6.13 $\pm$  0.36 &   0.289  \\
             \nodata &       A-E  &            2012.4603 &  115.94 $\pm$   1.25 &     6.92 $\pm$     0.09 &  5.11 $\pm$  0.17 &  4.37 $\pm$  0.11 &   0.180  \\
             \nodata &       A-F  &            2012.4603 &   80.98 $\pm$   1.27 &     7.50 $\pm$     0.10 &  6.60 $\pm$  0.50 &  5.53 $\pm$  0.15 &   0.731  \\
\vspace*{-1mm}\\
       HD\,114886\,A &       A-B  &            2012.4603 &   37.49 $\pm$   1.65 &     1.69 $\pm$     0.04 &  2.16 $\pm$  0.14 &  2.13 $\pm$  0.11 &   0.000  \\
             \nodata &       A-C  &            2012.4603 &   90.27 $\pm$   1.17 &     3.58 $\pm$     0.04 &  6.09 $\pm$  0.17 &  5.88 $\pm$  0.11 &   0.055  \\
             \nodata &       A-D  &            2012.4603 &    9.76 $\pm$   1.34 &     3.63 $\pm$     0.06 &  7.39 $\pm$  0.35 &  6.89 $\pm$  0.21 &   0.170  \\
             \nodata &       A-E  &            2012.4603 &  141.88 $\pm$   1.13 &     5.20 $\pm$     0.05 &  5.18 $\pm$  0.14 &  4.95 $\pm$  0.12 &   0.034  \\
             \nodata &       A-F  &            2012.4603 &  138.39 $\pm$   1.09 &     5.29 $\pm$     0.04 &  5.28 $\pm$  0.15 &  4.93 $\pm$  0.15 &   0.039  \\
\vspace*{-1mm}\\
          HD\,117856 &       A-B  &            2012.4603 &  354.34 $\pm$   1.94 &     1.63 $\pm$     0.05 &  4.53 $\pm$  0.14 &  4.49 $\pm$  0.12 &   0.003  \\
             \nodata &       A-C  &            2012.4603 &   89.78 $\pm$   1.26 &     7.47 $\pm$     0.10 &  6.30 $\pm$  0.13 &  5.83 $\pm$  0.19 &   0.368  \\
\vspace*{-1mm}\\
          HD\,120678 &       A-B  &            2012.4604 &  139.30 $\pm$   2.51 &     0.77 $\pm$     0.03 &  5.07 $\pm$  0.35 &  5.11 $\pm$  0.46 &   0.001  \\
             \nodata &       A-C  &            2012.4604 &  282.81 $\pm$   1.15 &     4.50 $\pm$     0.04 &  6.54 $\pm$  0.26 &  5.88 $\pm$  0.13 &   0.187  \\
             \nodata &       A-D  &            2012.4604 &   43.81 $\pm$   1.13 &     6.47 $\pm$     0.06 &  6.08 $\pm$  0.28 &  5.80 $\pm$  0.13 &   0.259  \\
\vspace*{-1mm}\\
       HD\,124314\,A &       A-C  &  2011.1824-2012.4604 &   42.34 $\pm$   1.24 &     2.46 $\pm$     0.03 &  7.01 $\pm$  0.23 &  6.34 $\pm$  0.17 &   0.029  \\
             \nodata &       A-B  &  2011.1824-2012.4604 &  155.71 $\pm$   1.21 &     2.76 $\pm$     0.03 &  1.93 $\pm$  0.13 &  1.94 $\pm$  0.01 &   0.001  \\
\vspace*{-1mm}\\
          HD\,125206 &       A-C  &            2012.4604 &  163.34 $\pm$   2.89 &     1.17 $\pm$     0.06 &  6.99 $\pm$  0.43 &  7.07 $\pm$  0.48 &   0.018  \\
             \nodata &       A-D  &            2012.4604 &  345.35 $\pm$   1.06 &     6.89 $\pm$     0.04 &  3.65 $\pm$  0.17 &  3.19 $\pm$  0.12 &   0.036  \\
\vspace*{-1mm}\\
          HD\,135591 &       A-B  &            2011.1825 &  112.47 $\pm$   1.12 &     5.53 $\pm$     0.05 &           \nodata &  5.56 $\pm$  0.17 &   0.030  \\
\vspace*{-1mm}\\
          HD\,148937 &       A-B  &  2011.1826-2013.5801 &  267.98 $\pm$   1.50 &     3.33 $\pm$     0.06 &  5.39 $\pm$  0.15 &  5.62 $\pm$  0.38 &   0.012  \\
\vspace*{-1mm}\\
          HD\,149038 &       A-B  &            2012.4637 &  158.33 $\pm$   2.05 &     1.53 $\pm$     0.05 &  5.89 $\pm$  0.21 &  6.11 $\pm$  0.16 &   0.002  \\
             \nodata &       A-C  &            2012.4637 &  153.40 $\pm$   1.15 &     6.11 $\pm$     0.06 &  6.80 $\pm$  0.20 &  6.18 $\pm$  0.15 &   0.060  \\
\vspace*{-1mm}\\
          HD\,149404 &       A-B  &            2012.4631 &  120.06 $\pm$   1.52 &     6.82 $\pm$     0.14 &           \nodata &  7.17 $\pm$  0.15 &   0.048  \\
\vspace*{-1mm}\\
          HD\,149452 &       A-B  &            2012.4630 &  247.30 $\pm$   1.99 &     2.65 $\pm$     0.08 &           \nodata &  4.40 $\pm$  0.14 &   0.016  \\
\vspace*{-1mm}\\
          HD\,150135 &       A B  &  2011.1825-2013.5802 &  221.26 $\pm$   1.15 &     4.27 $\pm$     0.04 &  3.34 $\pm$  0.07 &  2.55 $\pm$  0.09 &   0.011  \\
\vspace*{-1mm}\\
          HD\,150136 &       A-B  &  2011.1825-2013.5802 &    9.05 $\pm$   1.47 &     1.69 $\pm$     0.03 &  3.01 $\pm$  0.14 &  2.97 $\pm$  0.02 &   0.001  \\
\vspace*{-1mm}\\
          HD\,151003 &       A-C  &            2012.4657 &  316.03 $\pm$   1.31 &     3.98 $\pm$     0.06 &  6.38 $\pm$  0.27 &  5.89 $\pm$  0.16 &   0.064  \\
\vspace*{-1mm}\\
      HD\,150958\,AB &       A-B  &            2012.4637 &  244.80 $\pm$   4.38 &     0.32 $\pm$     0.02 &  0.85 $\pm$  0.71 &  1.04 $\pm$  0.81 &   0.000  \\
             \nodata &       A-E  &            2012.4637 &  322.15 $\pm$   1.46 &     6.64 $\pm$     0.12 &           \nodata &  6.80 $\pm$  0.14 &   0.389  \\
\vspace*{-1mm}\\
          HD\,151018 &       A-B  &            2012.4636 &  117.67 $\pm$   1.45 &     2.08 $\pm$     0.04 &  4.81 $\pm$  0.17 &  4.64 $\pm$  0.13 &   0.026  \\
             \nodata &       A-C  &            2012.4630 &   13.01 $\pm$   1.15 &     7.28 $\pm$     0.07 &           \nodata &  6.19 $\pm$  0.17 &   0.722  \\
\vspace*{-1mm}\\
          HD\,152219 &       A-C  &            2012.4607 &   18.01 $\pm$   2.04 &     2.23 $\pm$     0.07 &           \nodata &  6.87 $\pm$  0.24 &   0.090  \\
             \nodata &       A-D  &            2012.4607 &  332.00 $\pm$   1.75 &     2.91 $\pm$     0.07 &           \nodata &  6.23 $\pm$  0.15 &   0.101  \\
             \nodata &       A-E  &            2012.4607 &  144.85 $\pm$   1.85 &     5.06 $\pm$     0.14 &           \nodata &  4.15 $\pm$  0.13 &   0.064  \\
             \nodata &       A-F  &            2012.4607 &   63.38 $\pm$   1.35 &     5.35 $\pm$     0.08 &           \nodata &  5.08 $\pm$  0.11 &   0.175  \\
             \nodata &       A-G  &            2012.4607 &  174.88 $\pm$   1.42 &     7.21 $\pm$     0.13 &           \nodata &  6.04 $\pm$  0.10 &   0.549  \\
\vspace*{-1mm}\\
          HD\,152218 &       A-B  &            2012.4607 &  212.85 $\pm$   1.80 &     4.25 $\pm$     0.11 &           \nodata &  3.78 $\pm$  0.12 &   0.013  \\
\vspace*{-1mm}\\
          HD\,152246 &       A-B  &            2012.4607 &  307.35 $\pm$   1.38 &     3.69 $\pm$     0.06 &           \nodata &  7.28 $\pm$  0.25 &   0.173  \\
\vspace*{-1mm}\\
          HD\,152247 &       A-B  &            2012.4607 &  313.42 $\pm$   1.58 &     3.15 $\pm$     0.07 &           \nodata &  7.24 $\pm$  0.28 &   0.103  \\
             \nodata &       A-C  &            2012.4607 &   22.37 $\pm$   1.38 &     5.11 $\pm$     0.09 &           \nodata &  6.06 $\pm$  0.15 &   0.136  \\
\vspace*{-1mm}\\
   CPD$-$41\degr7733 &       A-C  &            2012.4607 &  142.04 $\pm$   3.93 &     1.01 $\pm$     0.07 &           \nodata &  4.83 $\pm$  0.20 &   0.008  \\
\vspace*{-1mm}\\
         HDE\,326331 &       A-C  &            2011.1880 &   40.40 $\pm$   1.85 &     1.13 $\pm$     0.03 &  5.99 $\pm$  0.18 &  5.72 $\pm$  0.29 &   0.012  \\
             \nodata &       A-D  &            2011.1880 &  324.02 $\pm$   1.48 &     3.41 $\pm$     0.06 &  5.70 $\pm$  0.15 &  5.64 $\pm$  0.12 &   0.095  \\
\vspace*{-1mm}\\
          HD\,152314 &       A-B  &  2011.1880-2012.4608 &  187.29 $\pm$   1.30 &     3.23 $\pm$     0.05 &  3.82 $\pm$  0.14 &  2.91 $\pm$  0.16 &   0.016  \\
             \nodata &       A-C  &  2011.1880-2012.4608 &  140.54 $\pm$   1.63 &     3.47 $\pm$     0.08 &  7.64 $\pm$  0.41 &  6.78 $\pm$  0.16 &   0.289  \\
\vspace*{-1mm}\\
          HD\,152408 &       A-C  &            2012.4608 &   18.94 $\pm$   1.71 &     3.84 $\pm$     0.09 &           \nodata &  8.28 $\pm$  0.21 &   0.107  \\
             \nodata &       A-B  &            2012.4608 &  262.49 $\pm$   1.19 &     5.45 $\pm$     0.06 &           \nodata &  3.81 $\pm$  0.12 &   0.006  \\
\vspace*{-1mm}\\
          HD\,152386 &       A-C  &            2012.4636 &  222.47 $\pm$   1.18 &     3.54 $\pm$     0.04 &  6.81 $\pm$  0.37 &  6.21 $\pm$  0.13 &   0.084  \\
             \nodata &       A-D  &            2012.4606 &  127.00 $\pm$   1.08 &     7.37 $\pm$     0.05 &           \nodata &  0.52 $\pm$  0.12 &   0.000  \\
\vspace*{-1mm}\\
          HD\,152623 &       A-C  &            2011.1880 &  142.90 $\pm$   1.75 &     1.47 $\pm$     0.04 &  3.55 $\pm$  0.18 &  3.45 $\pm$  0.37 &   0.001  \\
\vspace*{-1mm}\\
         HDE\,322417 &       A-B  &            2012.4635 &  242.53 $\pm$   8.15 &     0.69 $\pm$     0.10 &  4.48 $\pm$  0.34 &  4.31 $\pm$  0.41 &   0.001  \\
             \nodata &       A-C  &            2012.4609 &  180.49 $\pm$   1.47 &     2.92 $\pm$     0.06 &           \nodata &  7.10 $\pm$  0.31 &   0.121  \\
             \nodata &       A-D  &            2012.4635 &  164.31 $\pm$   1.36 &     4.32 $\pm$     0.07 &  7.35 $\pm$  0.42 &  6.67 $\pm$  0.31 &   0.303  \\
             \nodata &       A-E  &            2012.4609 &  249.65 $\pm$   1.37 &     6.17 $\pm$     0.10 &           \nodata &  5.34 $\pm$  0.14 &   0.095  \\
             \nodata &       A-F  &            2012.4609 &  283.68 $\pm$   1.23 &     6.59 $\pm$     0.08 &           \nodata &  7.00 $\pm$  0.32 &   0.570  \\
\vspace*{-1mm}\\
          HD\,153426 &       A-B  &            2012.4635 &  147.36 $\pm$   2.00 &     2.00 $\pm$     0.06 &  6.96 $\pm$  0.37 &  6.66 $\pm$  0.22 &   0.041  \\
             \nodata &       A-C  &            2012.4635 &  102.53 $\pm$   1.50 &     3.37 $\pm$     0.07 &  7.33 $\pm$  0.45 &  6.88 $\pm$  0.18 &   0.159  \\
\vspace*{-1mm}\\
          HD\,154368 &       A-C  &            2012.4609 &  231.95 $\pm$   1.20 &     6.74 $\pm$     0.08 &           \nodata &  5.86 $\pm$  0.13 &   0.025  \\
\vspace*{-1mm}\\
          HD\,154643 &       A-B  &            2012.4609 &   52.48 $\pm$   3.16 &     1.94 $\pm$     0.10 &           \nodata &  7.74 $\pm$  0.32 &   0.055  \\
\vspace*{-1mm}\\
          HD\,155806 &       A-C  &            2012.4636 &  132.98 $\pm$   1.62 &     5.13 $\pm$     0.11 &  7.99 $\pm$  0.32 &  7.92 $\pm$  0.19 &   0.340  \\
\vspace*{-1mm}\\
          HD\,155889 &       A-C  &            2012.4609 &  270.56 $\pm$   1.12 &     7.08 $\pm$     0.06 &           \nodata &  5.60 $\pm$  0.14 &   0.220  \\
\vspace*{-1mm}\\
          HD\,156154 &       A-B  &            2012.4611 &  354.71 $\pm$   1.17 &     6.82 $\pm$     0.07 &           \nodata &  5.63 $\pm$  0.14 &   0.187  \\
\vspace*{-1mm}\\
          HD\,156292 &       A-B  &            2012.4608 &   19.74 $\pm$   1.21 &     6.35 $\pm$     0.07 &           \nodata &  3.00 $\pm$  0.12 &   0.014  \\
\vspace*{-1mm}\\
      HDE\,319703\,A &       A-C  &            2012.4611 &  298.35 $\pm$   1.11 &     7.89 $\pm$     0.07 &           \nodata &  5.53 $\pm$  0.13 &   0.371  \\
\vspace*{-1mm}\\
      HDE\,319718\,A &       A-B  &            2012.4611 &  206.11 $\pm$   6.44 &     0.38 $\pm$     0.04 &           \nodata &  0.24 $\pm$  0.68 &   0.000  \\
             \nodata &       A-C  &            2012.4611 &  253.77 $\pm$   1.18 &     4.17 $\pm$     0.05 &           \nodata &  4.81 $\pm$  0.14 &   0.037  \\
             \nodata &       A-D  &            2012.4611 &   45.83 $\pm$   1.23 &     4.41 $\pm$     0.06 &           \nodata &  6.44 $\pm$  0.19 &   0.195  \\
             \nodata &       A-E  &            2012.4611 &   92.10 $\pm$   1.65 &     5.27 $\pm$     0.12 &           \nodata &  7.35 $\pm$  0.32 &   0.518  \\
             \nodata &       A-F  &            2012.4611 &  307.54 $\pm$   1.21 &     5.33 $\pm$     0.06 &           \nodata &  7.50 $\pm$  0.35 &   0.571  \\
             \nodata &       A-G  &            2012.4611 &  292.39 $\pm$   1.14 &     6.95 $\pm$     0.07 &           \nodata &  6.46 $\pm$  0.14 &   0.482  \\
\vspace*{-1mm}\\
          HD\,158186 &       A-C  &            2012.4611 &  315.88 $\pm$   2.61 &     1.83 $\pm$     0.08 &           \nodata &  5.95 $\pm$  0.17 &   0.057  \\
             \nodata &       A-D  &            2012.4611 &    0.97 $\pm$   1.22 &     5.04 $\pm$     0.06 &           \nodata &  5.06 $\pm$  0.17 &   0.231  \\
             \nodata &       A-E  &            2012.4611 &   64.71 $\pm$   1.46 &     6.67 $\pm$     0.12 &           \nodata &  6.40 $\pm$  0.15 &   1.000  \\
\vspace*{-1mm}\\
          HD\,159176 &      Aa-D  &            2012.4611 &   60.80 $\pm$   4.03 &     0.73 $\pm$     0.05 &           \nodata &  2.92 $\pm$  0.28 &   0.000  \\
             \nodata &      Aa-E  &            2012.4611 &   77.81 $\pm$   1.38 &     3.50 $\pm$     0.06 &           \nodata &  6.85 $\pm$  0.15 &   0.076  \\
             \nodata &      Aa-B  &            2012.4611 &   98.95 $\pm$   1.42 &     5.74 $\pm$     0.10 &           \nodata &  4.36 $\pm$  0.17 &   0.014  \\
\vspace*{-1mm}\\
          HD\,162978 &       A-B  &  2011.1881-2013.5802 &   42.54 $\pm$   1.14 &     4.46 $\pm$     0.04 &  6.76 $\pm$  0.25 &  5.65 $\pm$  0.16 &   0.232  \\
\vspace*{-1mm}\\
          HD\,163800 &       A-B  &            2012.4631 &  221.20 $\pm$   1.54 &     3.89 $\pm$     0.08 &           \nodata &  7.44 $\pm$  0.25 &   0.294  \\
             \nodata &       A-C  &            2012.4631 &   46.31 $\pm$   1.27 &     6.18 $\pm$     0.08 &           \nodata &  6.52 $\pm$  0.18 &   0.345  \\
             \nodata &       A-D  &            2012.4631 &  301.87 $\pm$   1.25 &     6.88 $\pm$     0.09 &           \nodata &  5.60 $\pm$  0.13 &   0.194  \\
             \nodata &       A-E  &            2012.4631 &  349.04 $\pm$   1.15 &     7.86 $\pm$     0.08 &           \nodata &  6.12 $\pm$  0.22 &   0.394  \\
\vspace*{-1mm}\\
          HD\,163892 &       A-B  &            2012.4631 &   91.82 $\pm$   2.17 &     2.01 $\pm$     0.07 &           \nodata &  5.31 $\pm$  0.14 &   0.021  \\
             \nodata &       A-C  &            2012.4631 &  265.06 $\pm$   1.91 &     2.45 $\pm$     0.07 &           \nodata &  5.87 $\pm$  0.15 &   0.055  \\
             \nodata &       A-D  &            2012.4631 &   84.14 $\pm$   1.11 &     6.45 $\pm$     0.05 &           \nodata &  6.31 $\pm$  0.14 &   0.577  \\
             \nodata &       A-E  &            2012.4631 &   62.94 $\pm$   1.15 &     6.50 $\pm$     0.06 &           \nodata &  5.05 $\pm$  0.12 &   0.173  \\
\vspace*{-1mm}\\
       HD\,164492\,A &       A-H  &  2012.4659-2013.5803 &  343.84 $\pm$   1.51 &     1.49 $\pm$     0.03 &  3.29 $\pm$  0.15 &  2.67 $\pm$  0.14 &   0.001  \\
             \nodata &       A-I  &  2012.4659-2013.5803 &   43.01 $\pm$   1.53 &     3.09 $\pm$     0.06 &  6.16 $\pm$  0.54 &  4.23 $\pm$  0.18 &   0.091  \\
             \nodata &       A-B  &            2012.4659 &   19.07 $\pm$   1.15 &     6.26 $\pm$     0.06 &           \nodata &  2.43 $\pm$  0.11 &   0.011  \\
             \nodata &       A-J  &            2012.4659 &  164.29 $\pm$   1.12 &     6.46 $\pm$     0.06 &           \nodata &  5.55 $\pm$  0.18 &   0.243  \\
\vspace*{-1mm}\\
         HDE\,313846 &       A-C  &            2012.4659 &   21.22 $\pm$   1.15 &     5.57 $\pm$     0.06 &           \nodata &  4.54 $\pm$  0.18 &   0.142  \\
             \nodata &       A-D  &            2012.4659 &  185.56 $\pm$   1.13 &     5.58 $\pm$     0.05 &           \nodata &  4.02 $\pm$  0.15 &   0.093  \\
             \nodata &       A-E  &            2012.4659 &  182.86 $\pm$   1.07 &     7.86 $\pm$     0.05 &           \nodata &  5.01 $\pm$  0.18 &   0.490  \\
\vspace*{-1mm}\\
          HD\,165246 &       A-B  &  2012.4659-2013.5804 &   97.29 $\pm$   1.53 &     1.93 $\pm$     0.04 &  3.36 $\pm$  0.14 &  3.29 $\pm$  0.11 &   0.005  \\
             \nodata &       A-C  &            2012.4659 &  224.89 $\pm$   1.11 &     6.61 $\pm$     0.06 &           \nodata &  5.66 $\pm$  0.23 &   0.525  \\
             \nodata &       A-D  &            2012.4659 &    8.24 $\pm$   1.16 &     7.94 $\pm$     0.08 &           \nodata &  5.98 $\pm$  0.26 &   0.976  \\
\vspace*{-1mm}\\
          HD\,167264 &       A-B  &            2012.4661 &   75.06 $\pm$   3.72 &     1.26 $\pm$     0.08 &           \nodata &  5.09 $\pm$  0.16 &   0.001  \\
             \nodata &       A-C  &            2012.4661 &  356.12 $\pm$   2.55 &     2.31 $\pm$     0.09 &           \nodata &  7.75 $\pm$  0.26 &   0.051  \\
             \nodata &       A-D  &            2012.4661 &  108.44 $\pm$   1.25 &     7.05 $\pm$     0.09 &           \nodata &  7.02 $\pm$  0.19 &   0.262  \\
\vspace*{-1mm}\\
          HD\,167263 &       A-C  &            2012.4661 &   27.25 $\pm$   1.43 &     5.89 $\pm$     0.11 &           \nodata &  7.55 $\pm$  0.31 &   0.509  \\
             \nodata &       A-B  &            2012.4661 &  214.87 $\pm$   1.23 &     6.11 $\pm$     0.08 &           \nodata &  5.79 $\pm$  0.30 &   0.122  \\
             \nodata &       A-D  &            2012.4661 &  280.85 $\pm$   1.28 &     6.51 $\pm$     0.09 &           \nodata &  7.16 $\pm$  0.25 &   0.424  \\
             \nodata &       A-E  &            2012.4661 &  242.37 $\pm$   1.35 &     7.34 $\pm$     0.12 &           \nodata &  7.32 $\pm$  0.28 &   0.628  \\
\vspace*{-1mm}\\
          HD\,167633 &       A-B  &            2012.4633 &  117.49 $\pm$   1.41 &     5.06 $\pm$     0.09 &           \nodata &  5.59 $\pm$  0.16 &   0.156  \\
             \nodata &       A-C  &            2012.4633 &  197.96 $\pm$   1.31 &     5.50 $\pm$     0.08 &           \nodata &  3.27 $\pm$  0.12 &   0.034  \\
             \nodata &       A-D  &            2012.4633 &  259.30 $\pm$   1.15 &     6.81 $\pm$     0.07 &           \nodata &  5.72 $\pm$  0.20 &   0.342  \\
\vspace*{-1mm}\\
          HD\,167659 &       A-C  &            2012.4633 &   87.96 $\pm$   1.37 &     5.11 $\pm$     0.08 &           \nodata &  5.90 $\pm$  0.11 &   0.260  \\
             \nodata &       A-D  &            2012.4633 &  247.18 $\pm$   1.28 &     5.78 $\pm$     0.08 &           \nodata &  6.96 $\pm$  0.15 &   0.721  \\
             \nodata &       A-E  &            2012.4633 &   57.65 $\pm$   1.13 &     7.30 $\pm$     0.07 &           \nodata &  7.34 $\pm$  0.26 &   1.000  \\
\vspace*{-1mm}\\
    BD$-$11\degr4586 &       A-B  &            2012.4634 &   68.08 $\pm$   1.16 &     7.21 $\pm$     0.07 &           \nodata &  4.36 $\pm$  0.10 &   0.065  \\
\vspace*{-1mm}\\
          HD\,167971 &       A-B  &            2012.4634 &   40.46 $\pm$   1.33 &     4.84 $\pm$     0.07 &           \nodata &  7.85 $\pm$  0.13 &   0.247  \\
\vspace*{-1mm}\\
          HD\,168075 &       A-C  &            2012.4634 &  297.20 $\pm$   1.79 &     2.74 $\pm$     0.07 &           \nodata &  5.82 $\pm$  0.33 &   0.097  \\
             \nodata &       A-D  &            2012.4634 &  138.50 $\pm$   1.68 &     3.48 $\pm$     0.08 &           \nodata &  4.13 $\pm$  0.12 &   0.039  \\
             \nodata &       A-E  &            2012.4634 &   67.79 $\pm$   1.72 &     5.81 $\pm$     0.14 &           \nodata &  6.58 $\pm$  0.22 &   0.749  \\
\vspace*{-1mm}\\
      HD\,168076\,AB &       A-C  &            2012.4634 &    4.93 $\pm$   1.73 &     3.69 $\pm$     0.09 &           \nodata &  7.14 $\pm$  0.20 &   0.264  \\
             \nodata &       A-D  &            2012.4634 &  245.80 $\pm$   1.70 &     3.73 $\pm$     0.09 &           \nodata &  5.58 $\pm$  0.14 &   0.079  \\
             \nodata &       A-E  &            2012.4634 &  176.71 $\pm$   1.78 &     3.78 $\pm$     0.10 &           \nodata &  7.58 $\pm$  0.21 &   0.389  \\
             \nodata &       A-F  &            2012.4634 &  126.42 $\pm$   1.30 &     5.92 $\pm$     0.09 &           \nodata &  6.06 $\pm$  0.12 &   0.285  \\
             \nodata &       A-G  &            2012.4634 &  303.13 $\pm$   1.41 &     6.58 $\pm$     0.11 &           \nodata &  5.53 $\pm$  0.23 &   0.229  \\
\vspace*{-1mm}\\
    BD$-$13\degr4927 &       A-B  &            2012.4634 &  343.67 $\pm$   1.56 &     5.11 $\pm$     0.11 &           \nodata &  7.86 $\pm$  0.19 &   0.788  \\
             \nodata &       A-C  &            2012.4634 &  249.14 $\pm$   1.22 &     5.12 $\pm$     0.06 &           \nodata &  7.43 $\pm$  0.26 &   0.633  \\
             \nodata &       A-D  &            2012.4634 &  205.91 $\pm$   1.35 &     5.49 $\pm$     0.09 &           \nodata &  4.63 $\pm$  0.12 &   0.088  \\
             \nodata &       A-E  &            2012.4634 &  241.47 $\pm$   1.42 &     6.16 $\pm$     0.11 &           \nodata &  6.72 $\pm$  0.25 &   0.558  \\
\vspace*{-1mm}\\
          HD\,168112 &       A-C  &            2012.4634 &   33.85 $\pm$   2.25 &     3.00 $\pm$     0.11 &           \nodata &  7.07 $\pm$  0.19 &   0.115  \\
             \nodata &       A-D  &            2012.4634 &  266.84 $\pm$   2.02 &     7.62 $\pm$     0.23 &           \nodata &  7.37 $\pm$  0.22 &   0.888  \\
\vspace*{-1mm}\\
           HD\,46150 &       A-Q  &            2011.1843 &  247.63 $\pm$   2.38 &     2.10 $\pm$     0.08 &  7.18 $\pm$  0.20 &  6.89 $\pm$  0.29 &   0.013  \\
             \nodata &       A-B  &            2011.1843 &  285.03 $\pm$   1.59 &     3.53 $\pm$     0.08 &  4.38 $\pm$  0.15 &  4.38 $\pm$  0.14 &   0.004  \\
\vspace*{-1mm}\\
           HD\,46202 &       D-E  &            2011.1874 &  261.70 $\pm$   1.22 &     3.67 $\pm$     0.04 &  2.29 $\pm$  0.18 &  1.91 $\pm$  0.12 &   0.004  \\
\vspace*{-1mm}\\
           HD\,47129 &       A-B  &            2011.1873 &  250.62 $\pm$   2.19 &     1.19 $\pm$     0.04 &  5.00 $\pm$  0.15 &  4.98 $\pm$  0.13 &   0.000  \\
\vspace*{-1mm}\\
           HD\,47839 &      Aa-B  &            2011.1844 &  212.43 $\pm$   1.71 &     2.99 $\pm$     0.07 &  3.08 $\pm$  0.12 &  3.03 $\pm$  0.11 &   0.000  \\
\vspace*{-1mm}\\
           HD\,52533 &     Aa-Ab  &            2011.1874 &  267.78 $\pm$   3.13 &     0.64 $\pm$     0.03 &  3.50 $\pm$  0.42 &  3.20 $\pm$  0.48 &   0.000  \\
             \nodata &       A-B  &            2011.1874 &  186.61 $\pm$   1.39 &     2.64 $\pm$     0.04 &  5.02 $\pm$  0.13 &  5.16 $\pm$  0.26 &   0.006  \\
             \nodata &       A-G  &            2011.1874 &  245.66 $\pm$   1.28 &     2.86 $\pm$     0.04 &  6.37 $\pm$  0.17 &  6.26 $\pm$  0.22 &   0.020  \\
\vspace*{-1mm}\\
           HD\,76535 &       A-B  &            2013.0823 &  319.65 $\pm$   1.64 &     2.83 $\pm$     0.06 &  4.40 $\pm$  0.17 &  4.32 $\pm$  0.15 &   0.004  \\
\vspace*{-1mm}\\
       HD\,92206\,AB &     Aa-Ac  &            2011.1846 &  133.42 $\pm$   1.24 &     0.85 $\pm$     0.02 &  5.10 $\pm$  0.09 &  4.91 $\pm$  0.12 &   0.002  \\
             \nodata &       A-B  &             2011.185 &   89.86 $\pm$   1.12 &     5.35 $\pm$     0.02 &           \nodata &  0.81 $\pm$  0.07 &   0.004  \\
\vspace*{-1mm}\\
           HD\,93128 &       A-C  &            2011.1875 &  185.52 $\pm$   2.01 &     3.70 $\pm$     0.11 &           \nodata &  5.37 $\pm$  0.17 &   0.175  \\
             \nodata &       A-B  &            2011.1875 &  239.54 $\pm$   1.26 &     6.55 $\pm$     0.09 &           \nodata &  2.11 $\pm$  0.14 &   0.051  \\
\vspace*{-1mm}\\
           HD\,93190 &      A-Bb  &            2013.0850 &  208.31 $\pm$   1.05 &     4.23 $\pm$     0.02 &  5.45 $\pm$  0.14 &  5.72 $\pm$  0.15 &   0.032  \\
             \nodata &      A-Ba  &            2013.0850 &  206.01 $\pm$   1.11 &     4.23 $\pm$     0.04 &  5.31 $\pm$  0.20 &  5.43 $\pm$  0.11 &   0.030  \\
\vspace*{-1mm}\\
          HD\,100099 &       A-B  &            2012.4628 &  123.54 $\pm$   4.29 &     0.87 $\pm$     0.06 &           \nodata &  4.19 $\pm$  0.38 &   0.001  \\
\vspace*{-1mm}\\
          HD\,100444 &       A-B  &            2012.4629 &  221.09 $\pm$   1.49 &     3.91 $\pm$     0.08 &           \nodata &  3.55 $\pm$  0.23 &   0.005  \\
\vspace*{-1mm}\\
          HD\,101413 &       A-D  &            2011.1849 &   80.53 $\pm$   1.68 &     1.77 $\pm$     0.04 &  4.57 $\pm$  0.16 &  4.39 $\pm$  0.27 &   0.006  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rlrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{\label{tab: fraction} Multiplicity and companion fractions in our main sample (96 stars)}
\tablehead{
\colhead{Category} &\colhead{Notation}  &\multicolumn{6}{c}{Luminosity classes} \\
\colhead{}         &\colhead{}          &\colhead{V} &  \colhead{IV} &  \colhead{III} &  \colhead{II} &  \colhead{I} &  \colhead{V-I} 
}

\startdata
\\
 \multicolumn{8}{c}{Fraction of multiple systems ($f_\mathrm{m}$)} \\
\\        
    Unresolved E/SB         & $f_\mathrm{m}^\mathrm{ES}$       & $0.57_{-0.10}^{+0.10}$ & $0.45_{-0.18}^{+0.18}$ & $0.48_{-0.10}^{+0.10}$ & $0.33_{-0.11}^{+0.11}$ & $0.48_{-0.10}^{+0.10}$ & $0.49_{-0.05}^{+0.05}$ \\
\vspace*{-2mm}\\
    $1 < \rho < 200$~mas    & $f_\mathrm{m}^\mathrm{1-200mas}$ & $0.76_{-0.10}^{+0.10}$ & $0.55_{-0.18}^{+0.18}$ & $0.52_{-0.10}^{+0.10}$ & $0.33_{-0.11}^{+0.11}$ & $0.41_{-0.10}^{+0.10}$ & $0.53_{-0.05}^{+0.05}$ \\
\vspace*{-2mm}\\
    $200 < \rho < 8000$~mas & $f_\mathrm{m}^\mathrm{0.2-8as}$  & $0.52_{-0.10}^{+0.10}$ & $0.64_{-0.18}^{+0.18}$ & $0.62_{-0.10}^{+0.10}$ & $0.44_{-0.11}^{+0.11}$ & $0.52_{-0.10}^{+0.10}$ & $0.57_{-0.05}^{+0.05}$ \\
\vspace*{-2mm}\\
    Resolved +E/SB          & $f_\mathrm{m}^\mathrm{RES}$      & $1.00_{-0.05}^{+0.00}$ & $0.91_{-0.09}^{+0.09}$ & $0.90_{-0.05}^{+0.05}$ & $0.67_{-0.11}^{+0.11}$ & $0.90_{-0.07}^{+0.07}$ & $0.91_{-0.03}^{+0.03}$ \\
\vspace*{0mm}\\
{\it    $200 < \rho < 8000$~mas}\tablenotemark{a} & $f_\mathrm{m}^\mathrm{0.2-8as}$  & $0.49_{-0.11}^{+0.12}$ & $0.61_{-0.16}^{+0.11}$ & $0.61_{-0.09}^{+0.11}$ & $0.42_{-0.20}^{+0.14}$ & $0.49_{-0.08}^{+0.09}$ & $0.55_{-0.05}^{+0.05}$ \\
\vspace*{-2mm}\\
{\it    Resolved +E/SB}\tablenotemark{a}          & $f_\mathrm{m}^\mathrm{RES}$      & $1.00_{-0.05}^{+0.00}$ & $0.91_{-0.09}^{+0.09}$ & $0.90_{-0.05}^{+0.05}$ & $0.64_{-0.20}^{+0.14}$ & $0.88_{-0.06}^{+0.05}$ & $0.90_{-0.03}^{+0.03}$ \\
\vspace*{1mm}\\
 \multicolumn{8}{c}{Fraction of companions ($f_\mathrm{c}$)} \\
\\
    Unresolved E/SB         & $f_\mathrm{c}^\mathrm{ES}$       & $0.57_{-0.19}^{+0.14}$ & $0.55_{-0.18}^{+0.18}$ & $0.48_{-0.14}^{+0.14}$ & $0.44_{-0.22}^{+0.22}$ & $0.52_{-0.14}^{+0.14}$ & $0.52_{-0.07}^{+0.07}$ \\
\vspace*{-2mm}\\
    $1 < \rho < 200$~mas    & $f_\mathrm{c}^\mathrm{1-200mas}$ & $0.76_{-0.19}^{+0.19}$ & $0.55_{-0.18}^{+0.18}$ & $0.57_{-0.14}^{+0.14}$ & $0.33_{-0.22}^{+0.22}$ & $0.41_{-0.10}^{+0.10}$ & $0.54_{-0.07}^{+0.07}$ \\
\vspace*{-2mm}\\
    $200 < \rho < 8000$~mas & $f_\mathrm{c}^\mathrm{0.2-8as}$  & $0.95_{-0.19}^{+0.24}$ & $1.55_{-0.36}^{+0.36}$ & $1.43_{-0.29}^{+0.24}$ & $0.78_{-0.33}^{+0.33}$ & $1.00_{-0.17}^{+0.17}$ & $1.19_{-0.10}^{+0.11}$ \\
\vspace*{-2mm}\\
    Resolved +E/SB          & $f_\mathrm{c}^\mathrm{RES}$      & $2.29_{-0.33}^{+0.33}$ & $2.64_{-0.45}^{+0.45}$ & $2.48_{-0.33}^{+0.33}$ & $1.56_{-0.44}^{+0.44}$ & $1.93_{-0.28}^{+0.24}$ & $2.25_{-0.16}^{+0.16}$ \\
\vspace*{0mm}\\
{\it     $200 < \rho < 8000$~mas}\tablenotemark{a} & $f_\mathrm{c}^\mathrm{0.2-8as}$  &  $0.84_{-0.18}^{+0.21}$ & $1.31_{-0.31}^{+0.33}$ & $1.22_{-0.26}^{+0.26}$ & $0.52_{-0.19}^{+0.26}$ & $0.91_{-0.19}^{+0.19}$ & $1.00_{-0.10}^{+0.10}$ \\
\vspace*{-2mm}\\
{\it     Resolved +E/SB}\tablenotemark{a}          & $f_\mathrm{c}^\mathrm{RES}$      &  $2.18_{-0.32}^{+0.30}$ & $2.40_{-0.49}^{+0.42}$ & $2.26_{-0.31}^{+0.31}$ & $1.30_{-0.41}^{+0.37}$ & $1.85_{-0.26}^{+0.26}$ & $2.06_{-0.15}^{+0.15}$ \\
\enddata
\tablenotetext{a}{Statistically corrected for spurious detections due to chance alignment. Unresolved E/SB systems and systems with $\rho < 200$~mas are unaffected by this correction.}
\end{deluxetable}
